Transcription rate dynamics and RNA copy number noise: General relations and data-driven predictions

Stochastic models of gene expression typically begin with a microscopic model of transcription and propagate its statistics to the RNA distribution. Here we develop a doubly stochastic framework in which RNA production is Poisson conditional on a time-varying transcription rate $\lambda(t)$. For RNA lifetimes drawn independently from an arbitrary finite-mean distribution, we derive the RNA Fano factor in terms of the lifetime survival function and the autocovariance of $\lambda(t)$. For a Poisson degradation process with rate $\mu$, the survival kernel provides an exponential temporal filter, and the result depends only on the mean, variance, and normalized autocorrelation of $\lambda(t)$. These quantities may be calculated from an explicit rate model or, under ergodicity and adequate sampling, estimated from a sufficiently long rate trajectory. We validate the data-driven estimator using simulated transcription-rate trajectories, without supplying the known autocorrelation to the estimator. We also obtain exact analytical results for transcription-rate dynamics modeled by a discrete M/M/1 process and by drift-diffusion with reflecting, periodic, or first-passage-reset boundaries, and verify each result by direct simulation of the coupled transcription-rate and RNA copy-number processes.

==> (inline-0) <==
\begin{tikzpicture}[
  x=1cm,
  y=0.92cm,
  >=stealth,
  line cap=round,
  line join=round,
  every node/.style={font=\small},
  state level/.style={black!65, line width=0.65pt},
  rate arrow/.style={plotorange3, line width=1.05pt, ->},
  mrna arrow/.style={plotblue3, line width=1.05pt, ->},
  coupling arrow/.style={black!55, line width=0.8pt, dashed, ->}
]
  % Upstream M/M/1 rate process.
  \node[font=\small\bfseries] at (2.15,4.35)
    {upstream rate process};
  \foreach \j in {0,...,3} {
    \draw[state level] (0.75,\j) -- (3.55,\j);
    \node[anchor=east] at (0.58,\j) {$m=\j$};
  }
  \node[font=\scriptsize] at (2.15,3.55) {$\vdots$};
  \filldraw[draw=plotorange3, fill=plotorange1, line width=0.8pt]
    (2.15,2) circle[radius=0.15];
  \draw[rate arrow] (2.92,2.12) -- (2.92,2.88)
    node[midway, right=2pt] {$m^{\uparrow}$};
  \draw[rate arrow] (2.55,1.88) -- (2.55,1.12)
    node[midway, left=2pt] {$m^{\downarrow}$};
  \node[anchor=north] at (2.15,-0.42)
    {$\lambda(t)\equiv\delta m(t)$};

  % Coupling between the two stochastic layers.
  \draw[coupling arrow] (3.78,2.45) -- (6.12,2.45)
    node[pos=0.35, above=2pt, font=\scriptsize]
    {sets $\lambda(t)$};

  % Downstream mRNA birth--death process for exponential lifetimes.
  \node[font=\small\bfseries] at (7.85,4.35)
    {downstream mRNA process};
  \foreach \j in {0,...,3} {
    \draw[state level] (6.45,\j) -- (9.25,\j);
    \node[anchor=east] at (6.28,\j) {$n=\j$};
  }
  \node[font=\scriptsize] at (7.85,3.55) {$\vdots$};
  \filldraw[draw=plotblue3, fill=plotblue1, line width=0.8pt]
    (7.85,2) circle[radius=0.15];
  \draw[mrna arrow] (8.62,2.12) -- (8.62,2.88)
    node[midway, right=2pt] {$\lambda(t)=\delta m$};
  \draw[mrna arrow] (8.25,1.88) -- (8.25,1.12)
    node[midway, left=2pt] {$\mu n$};
  \node[anchor=north, align=center] at (7.85,-0.42)
    {birth rate $\lambda(t)$; death rate $\mu n$};
\end{tikzpicture}
\begin{tikzpicture}[
  x=1.05cm,
  y=1.05cm,
  >=stealth,
  line cap=round,
  line join=round,
  every node/.style={font=\small},
  grid line/.style={black!16, line width=0.45pt},
  axis line/.style={black, line width=0.8pt, ->},
  mrna arrow/.style={plotblue3, line width=1.25pt, ->},
  rate arrow/.style={plotorange3, line width=1.25pt, ->}
]
  \foreach \j in {0,...,4} {
    \draw[grid line] (0,\j) -- (4.35,\j);
    \draw[grid line] (\j,0) -- (\j,4.35);
    \node[anchor=north] at (\j,-0.08) {$\j$};
    \node[anchor=east] at (-0.08,\j) {$\j$};
  }
  \draw[axis line] (0,0) -- (4.75,0)
    node[anchor=west] {$n$};
  \draw[axis line] (0,0) -- (0,4.75)
    node[anchor=south] {$m$};

  \foreach \x/\y in {1/2,3/2,2/1,2/3} {
    \filldraw[draw=black!35, fill=white, line width=0.55pt]
      (\x,\y) circle[radius=0.075];
  }
  \filldraw[draw=black, fill=black, line width=0.7pt]
    (2,2) circle[radius=0.105];

  \draw[mrna arrow] (2.14,2) -- (2.88,2)
    node[midway, above=3pt] {$\delta m$};
  \draw[mrna arrow] (1.86,2) -- (1.12,2)
    node[midway, below=3pt] {$\mu n$};
  \draw[rate arrow] (2,2.14) -- (2,2.88)
    node[midway, left=3pt] {$m^{\uparrow}$};
  \draw[rate arrow] (2,1.86) -- (2,1.12)
    node[midway, right=3pt] {$m^{\downarrow}$};

\end{tikzpicture}
}
  \hfill
  \figurepanel{0.35\textwidth}{c}{Fano-factor prediction}%
    {%
% Embedded TikZ source: mm1 queue fano factor.
% Generated by generate_figures.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[
  publication axis,
  width=8.5cm,
  height=6.0cm,
  xmode=log,
  ymode=log,
  xmin=0.075, xmax=62,
  ymin=0.82, ymax=85,
  xlabel={$\Ebb[n]$},
  ylabel={Fano factor},
  title={M/M/1 model ($r=0.9$, $\mu=2$)},
  xmajorgrids=true,
  legend pos=north west
]
\addplot[black!50, dashed, thick, no marks] coordinates {(0.1,1) (0.102428481,1) (0.104915938,1) (0.107463802,1) (0.11007354,1) (0.112746656,1) (0.115484687,1) (0.118289211,1) (0.121161842,1) (0.124104235,1) (0.127118083,1) (0.130205122,1) (0.133367129,1) (0.136605925,1) (0.139923375,1) (0.143321388,1) (0.146801921,1) (0.150366978,1) (0.154018612,1) (0.157758925,1) (0.161590071,1) (0.165514256,1) (0.169533739,1) (0.173650834,1) (0.177867912,1) (0.182187401,1) (0.186611788,1) (0.19114362,1) (0.195785507,1) (0.200540122,1) (0.205410201,1) (0.21039855,1) (0.215508039,1) (0.220741612,1) (0.22610228,1) (0.231593132,1) (0.237217328,1) (0.242978107,1) (0.248878785,1) (0.254922759,1) (0.261113511,1) (0.267454604,1) (0.273949689,1) (0.280602506,1) (0.287416885,1) (0.294396751,1) (0.301546121,1) (0.308869112,1) (0.316369941,1) (0.324052926,1) (0.33192249,1) (0.339983166,1) (0.348239594,1) (0.356696527,1) (0.365358836,1) (0.374231507,1) (0.383319649,1) (0.392628495,1) (0.402163405,1) (0.411929868,1) (0.421933508,1) (0.432180084,1) (0.442675497,1) (0.453425789,1) (0.464437149,1) (0.475715919,1) (0.487268591,1) (0.499101818,1) (0.511222412,1) (0.523637353,1) (0.536353788,1) (0.54937904,1) (0.562720607,1) (0.576386172,1) (0.590383603,1) (0.604720958,1) (0.619406494,1) (0.634448665,1) (0.649856132,1) (0.665637767,1) (0.681802656,1) (0.698360106,1) (0.715319651,1) (0.732691055,1) (0.75048432,1) (0.768709692,1) (0.787377663,1) (0.806498983,1) (0.82608466,1) (0.846145971,1) (0.866694468,1) (0.887741982,1) (0.90930063,1) (0.931382826,1) (0.954001284,1) (0.977169027,1) (1.00089939,1) (1.02520605,1) (1.05010299,1) (1.07560454,1) (1.1017254,1) (1.12848059,1) (1.15588553,1) (1.183956,1) (1.21270815,1) (1.24215854,1) (1.27232413,1) (1.30322228,1) (1.33487079,1) (1.36728788,1) (1.40049221,1) (1.4345029,1) (1.46933953,1) (1.50502217,1) (1.54157135,1) (1.57900813,1) (1.61735404,1) (1.65663118,1) (1.69686216,1) (1.73807014,1) (1.78027885,1) (1.82351259,1) (1.86779625,1) (1.91315534,1) (1.95961596,1) (2.00720486,1) (2.05594946,1) (2.10587781,1) (2.15701866,1) (2.20940145,1) (2.26305636,1) (2.31801426,1) (2.3743068,1) (2.4319664,1) (2.49102625,1) (2.55152035,1) (2.61348355,1) (2.67695151,1) (2.74196078,1) (2.80854878,1) (2.87675386,1) (2.94661529,1) (3.0181733,1) (3.09146907,1) (3.16654482,1) (3.24344377,1) (3.3222102,1) (3.40288945,1) (3.48552798,1) (3.57017338,1) (3.65687437,1) (3.74568089,1) (3.83664405,1) (3.92981623,1) (4.02525108,1) (4.12300355,1) (4.22312993,1) (4.32568785,1) (4.43073637,1) (4.53833597,1) (4.64854861,1) (4.76143775,1) (4.87706838,1) (4.99550707,1) (5.11682203,1) (5.24108309,1) (5.36836182,1) (5.49873148,1) (5.63226715,1) (5.76904571,1) (5.9091459,1) (6.05264841,1) (6.19963584,1) (6.35019284,1) (6.50440609,1) (6.66236438,1) (6.82415865,1) (6.98988207,1) (7.15963005,1) (7.33350033,1) (7.51159301,1) (7.69401065,1) (7.88085826,1) (8.07224343,1) (8.26827635,1) (8.4690699,1) (8.67473968,1) (8.88540411,1) (9.10118449,1) (9.32220506,1) (9.54859307,1) (9.78047887,1) (10.017996,1) (10.2612811,1) (10.5104744,1) (10.7657193,1) (11.0271628,1) (11.2949554,1) (11.5692513,1) (11.8502084,1) (12.1379885,1) (12.4327573,1) (12.7346845,1) (13.0439439,1) (13.3607136,1) (13.6851761,1) (14.017518,1) (14.3579308,1) (14.7066105,1) (15.0637578,1) (15.4295783,1) (15.8042828,1) (16.1880868,1) (16.5812115,1) (16.9838831,1) (17.3963335,1) (17.8188002,1) (18.2515265,1) (18.6947614,1) (19.1487602,1) (19.6137842,1) (20.0901013,1) (20.5779857,1) (21.0777182,1) (21.5895867,1) (22.1138858,1) (22.6509173,1) (23.2009906,1) (23.7644224,1) (24.3415369,1) (24.9326666,1) (25.5381518,1) (26.158341,1) (26.7935914,1) (27.4442688,1) (28.1107477,1) (28.793412,1) (29.4926546,1) (30.2088782,1) (30.9424952,1) (31.6939279,1) (32.463609,1) (33.2519817,1) (34.0594999,1) (34.8866285,1) (35.7338437,1) (36.6016335,1) (37.4904973,1) (38.400947,1) (39.3335068,1) (40.2887137,1) (41.2671176,1) (42.2692818,1) (43.2957834,1) (44.3472135,1) (45.4241773,1) (46.5272949,1) (47.6572016,1) (48.8145478,1) (50,1)};
\addlegendentry{Poisson ($\Fbb[n]=1$)}
\addplot[plotblue1, very thick, no marks] coordinates {(0.1,1.0674797) (0.102428481,1.06911844) (0.104915938,1.07079697) (0.107463802,1.07251626) (0.11007354,1.0742773) (0.112746656,1.07608111) (0.115484687,1.07792873) (0.118289211,1.07982121) (0.121161842,1.08175965) (0.124104235,1.08374517) (0.127118083,1.08577891) (0.130205122,1.08786203) (0.133367129,1.08999575) (0.136605925,1.09218128) (0.139923375,1.09441988) (0.143321388,1.09671285) (0.146801921,1.0990615) (0.150366978,1.10146719) (0.154018612,1.1039313) (0.157758925,1.10645526) (0.161590071,1.1090405) (0.165514256,1.11168853) (0.169533739,1.11440087) (0.173650834,1.11717907) (0.177867912,1.12002474) (0.182187401,1.12293952) (0.186611788,1.12592508) (0.19114362,1.12898315) (0.195785507,1.13211548) (0.200540122,1.13532388) (0.205410201,1.1386102) (0.21039855,1.14197632) (0.215508039,1.14542419) (0.220741612,1.14895579) (0.22610228,1.15257315) (0.231593132,1.15627836) (0.237217328,1.16007355) (0.242978107,1.16396091) (0.248878785,1.16794267) (0.254922759,1.17202113) (0.261113511,1.17619863) (0.267454604,1.18047758) (0.273949689,1.18486044) (0.280602506,1.18934974) (0.287416885,1.19394807) (0.294396751,1.19865806) (0.301546121,1.20348243) (0.308869112,1.20842397) (0.316369941,1.2134855) (0.324052926,1.21866996) (0.33192249,1.22398032) (0.339983166,1.22941964) (0.348239594,1.23499105) (0.356696527,1.24069776) (0.365358836,1.24654306) (0.374231507,1.25253032) (0.383319649,1.25866297) (0.392628495,1.26494455) (0.402163405,1.27137868) (0.411929868,1.27796906) (0.421933508,1.28471949) (0.432180084,1.29163385) (0.442675497,1.29871612) (0.453425789,1.30597038) (0.464437149,1.31340082) (0.475715919,1.3210117) (0.487268591,1.32880741) (0.499101818,1.33679243) (0.511222412,1.34497138) (0.523637353,1.35334894) (0.536353788,1.36192995) (0.54937904,1.37071936) (0.562720607,1.37972221) (0.576386172,1.38894369) (0.590383603,1.39838911) (0.604720958,1.40806392) (0.619406494,1.41797367) (0.634448665,1.42812409) (0.649856132,1.438521) (0.665637767,1.4491704) (0.681802656,1.46007842) (0.698360106,1.47125134) (0.715319651,1.48269559) (0.732691055,1.49441776) (0.75048432,1.5064246) (0.768709692,1.51872303) (0.787377663,1.53132012) (0.806498983,1.54422313) (0.82608466,1.55743949) (0.846145971,1.5709768) (0.866694468,1.58484287) (0.887741982,1.59904567) (0.90930063,1.61359338) (0.931382826,1.62849438) (0.954001284,1.64375725) (0.977169027,1.65939078) (1.00089939,1.67540396) (1.02520605,1.69180602) (1.05010299,1.7086064) (1.07560454,1.72581477) (1.1017254,1.74344105) (1.12848059,1.76149537) (1.15588553,1.77998815) (1.183956,1.79893001) (1.21270815,1.81833188) (1.24215854,1.83820492) (1.27232413,1.85856057) (1.30322228,1.87941055) (1.33487079,1.90076687) (1.36728788,1.92264183) (1.40049221,1.94504801) (1.4345029,1.96799832) (1.46933953,1.99150598) (1.50502217,2.01558452) (1.54157135,2.0402478) (1.57900813,2.06551002) (1.61735404,2.09138574) (1.65663118,2.11788983) (1.69686216,2.14503758) (1.73807014,2.1728446) (1.78027885,2.20132692) (1.82351259,2.23050092) (1.86779625,2.2603834) (1.91315534,2.29099158) (1.95961596,2.32234307) (2.00720486,2.35445592) (2.05594946,2.38734863) (2.10587781,2.42104013) (2.15701866,2.45554983) (2.20940145,2.49089758) (2.26305636,2.52710375) (2.31801426,2.56418918) (2.3743068,2.60217522) (2.4319664,2.64108375) (2.49102625,2.68093716) (2.55152035,2.72175841) (2.61348355,2.76357099) (2.67695151,2.80639898) (2.74196078,2.85026704) (2.80854878,2.89520043) (2.87675386,2.94122502) (2.94661529,2.98836731) (3.0181733,3.03665443) (3.09146907,3.08611421) (3.16654482,3.1367751) (3.24344377,3.18866629) (3.3222102,3.24181764) (3.40288945,3.29625976) (3.48552798,3.352024) (3.57017338,3.40914246) (3.65687437,3.46764804) (3.74568089,3.52757441) (3.83664405,3.58895608) (3.92981623,3.6518284) (4.02525108,3.71622755) (4.12300355,3.78219063) (4.22312993,3.84975561) (4.32568785,3.9189614) (4.43073637,3.98984783) (4.53833597,4.06245572) (4.64854861,4.13682689) (4.76143775,4.21300414) (4.87706838,4.29103135) (4.99550707,4.37095343) (5.11682203,4.45281641) (5.24108309,4.53666741) (5.36836182,4.62255471) (5.49873148,4.71052778) (5.63226715,4.80063725) (5.76904571,4.89293502) (5.9091459,4.98747422) (6.05264841,5.08430929) (6.19963584,5.18349597) (6.35019284,5.28509139) (6.50440609,5.38915404) (6.66236438,5.49574382) (6.82415865,5.60492212) (6.98988207,5.7167518) (7.15963005,5.83129723) (7.33350033,5.94862438) (7.51159301,6.0688008) (7.69401065,6.19189568) (7.88085826,6.3179799) (8.07224343,6.44712605) (8.26827635,6.57940849) (8.4690699,6.71490338) (8.67473968,6.85368874) (8.88540411,6.99584448) (9.10118449,7.14145244) (9.32220506,7.29059647) (9.54859307,7.44336243) (9.78047887,7.59983828) (10.017996,7.76011412) (10.2612811,7.92428223) (10.5104744,8.09243713) (10.7657193,8.26467564) (11.0271628,8.44109693) (11.2949554,8.62180258) (11.5692513,8.80689663) (11.8502084,8.99648566) (12.1379885,9.19067882) (12.4327573,9.38958793) (12.7346845,9.5933275) (13.0439439,9.80201486) (13.3607136,10.0157701) (13.6851761,10.2347164) (14.017518,10.4589798) (14.3579308,10.6886894) (14.7066105,10.9239774) (15.0637578,11.1649793) (15.4295783,11.4118339) (15.8042828,11.6646834) (16.1880868,11.9236732) (16.5812115,12.1889526) (16.9838831,12.4606742) (17.3963335,12.7389945) (17.8188002,13.0240738) (18.2515265,13.3160762) (18.6947614,13.6151698) (19.1487602,13.9215269) (19.6137842,14.2353237) (20.0901013,14.5567411) (20.5779857,14.885964) (21.0777182,15.2231821) (21.5895867,15.5685894) (22.1138858,15.9223849) (22.6509173,16.2847722) (23.2009906,16.65596) (23.7644224,17.0361621) (24.3415369,17.4255973) (24.9326666,17.8244899) (25.5381518,18.2330694) (26.158341,18.6515713) (26.7935914,19.0802364) (27.4442688,19.5193116) (28.1107477,19.9690496) (28.793412,20.4297095) (29.4926546,20.9015563) (30.2088782,21.3848619) (30.9424952,21.8799045) (31.6939279,22.386969) (32.463609,22.9063476) (33.2519817,23.4383391) (34.0594999,23.98325) (34.8866285,24.541394) (35.7338437,25.1130923) (36.6016335,25.6986743) (37.4904973,26.2984769) (38.400947,26.9128457) (39.3335068,27.5421344) (40.2887137,28.1867051) (41.2671176,28.8469292) (42.2692818,29.5231867) (43.2957834,30.2158669) (44.3472135,30.9253688) (45.4241773,31.6521008) (46.5272949,32.3964813) (47.6572016,33.158939) (48.8145478,33.9399128) (50,34.7398525)};
\addlegendentry{Theory $k=0.1$}
\addplot[plotblue2, very thick, dashed, no marks] coordinates {(0.1,1.10266948) (0.102428481,1.10516279) (0.104915938,1.10771665) (0.107463802,1.11033253) (0.11007354,1.11301193) (0.112746656,1.1157564) (0.115484687,1.11856753) (0.118289211,1.12144692) (0.121161842,1.12439623) (0.124104235,1.12741717) (0.127118083,1.13051147) (0.130205122,1.13368092) (0.133367129,1.13692734) (0.136605925,1.14025259) (0.139923375,1.1436586) (0.143321388,1.14714732) (0.146801921,1.15072077) (0.150366978,1.15438099) (0.154018612,1.15813011) (0.157758925,1.16197027) (0.161590071,1.16590368) (0.165514256,1.16993262) (0.169533739,1.17405941) (0.173650834,1.17828641) (0.177867912,1.18261606) (0.182187401,1.18705085) (0.186611788,1.19159335) (0.19114362,1.19624616) (0.195785507,1.20101196) (0.200540122,1.2058935) (0.205410201,1.21089358) (0.21039855,1.21601509) (0.215508039,1.22126098) (0.220741612,1.22663426) (0.22610228,1.23213803) (0.231593132,1.23777546) (0.237217328,1.24354979) (0.242978107,1.24946436) (0.248878785,1.25552255) (0.254922759,1.26172787) (0.261113511,1.26808388) (0.267454604,1.27459425) (0.273949689,1.28126272) (0.280602506,1.28809313) (0.287416885,1.29508942) (0.294396751,1.30225561) (0.301546121,1.30959583) (0.308869112,1.31711431) (0.316369941,1.32481537) (0.324052926,1.33270345) (0.33192249,1.34078309) (0.339983166,1.34905894) (0.348239594,1.35753578) (0.356696527,1.36621846) (0.365358836,1.37511201) (0.374231507,1.38422154) (0.383319649,1.39355229) (0.392628495,1.40310963) (0.402163405,1.41289907) (0.411929868,1.42292625) (0.421933508,1.43319693) (0.432180084,1.44371704) (0.442675497,1.45449262) (0.453425789,1.46552989) (0.464437149,1.4768352) (0.475715919,1.48841505) (0.487268591,1.50027612) (0.499101818,1.51242523) (0.511222412,1.52486939) (0.523637353,1.53761574) (0.536353788,1.55067164) (0.54937904,1.5640446) (0.562720607,1.57774231) (0.576386172,1.59177268) (0.590383603,1.60614377) (0.604720958,1.62086385) (0.619406494,1.63594142) (0.634448665,1.65138514) (0.649856132,1.6672039) (0.665637767,1.68340682) (0.681802656,1.70000323) (0.698360106,1.71700268) (0.715319651,1.73441496) (0.732691055,1.75225009) (0.75048432,1.77051834) (0.768709692,1.78923023) (0.787377663,1.80839654) (0.806498983,1.8280283) (0.82608466,1.84813681) (0.846145971,1.86873366) (0.866694468,1.88983069) (0.887741982,1.91144006) (0.90930063,1.93357422) (0.931382826,1.95624589) (0.954001284,1.97946814) (0.977169027,2.00325434) (1.00089939,2.02761819) (1.02520605,2.0525737) (1.05010299,2.07813526) (1.07560454,2.10431757) (1.1017254,2.13113572) (1.12848059,2.15860514) (1.15588553,2.18674165) (1.183956,2.21556145) (1.21270815,2.24508113) (1.24215854,2.27531769) (1.27232413,2.30628855) (1.30322228,2.33801152) (1.33487079,2.37050488) (1.36728788,2.40378733) (1.40049221,2.43787805) (1.4345029,2.47279665) (1.46933953,2.50856324) (1.50502217,2.54519842) (1.54157135,2.58272327) (1.57900813,2.62115941) (1.61735404,2.66052896) (1.65663118,2.7008546) (1.69686216,2.74215953) (1.73807014,2.78446755) (1.78027885,2.82780301) (1.82351259,2.87219087) (1.86779625,2.91765668) (1.91315534,2.96422661) (1.95961596,3.01192749) (2.00720486,3.06078677) (2.05594946,3.11083259) (2.10587781,3.16209377) (2.15701866,3.21459981) (2.20940145,3.26838095) (2.26305636,3.32346816) (2.31801426,3.37989315) (2.3743068,3.43768841) (2.4319664,3.49688722) (2.49102625,3.55752366) (2.55152035,3.61963264) (2.61348355,3.68324993) (2.67695151,3.74841216) (2.74196078,3.81515683) (2.80854878,3.88352239) (2.87675386,3.95354819) (2.94661529,4.02527456) (3.0181733,4.09874279) (3.09146907,4.17399518) (3.16654482,4.25107506) (3.24344377,4.33002681) (3.3222102,4.41089589) (3.40288945,4.49372885) (3.48552798,4.57857341) (3.57017338,4.66547839) (3.65687437,4.75449385) (3.74568089,4.84567103) (3.83664405,4.93906244) (3.92981623,5.03472183) (4.02525108,5.1327043) (4.12300355,5.23306625) (4.22312993,5.33586547) (4.32568785,5.44116116) (4.43073637,5.54901393) (4.53833597,5.65948588) (4.64854861,5.77264062) (4.76143775,5.88854331) (4.87706838,6.00726067) (4.99550707,6.12886106) (5.11682203,6.2534145) (5.24108309,6.38099269) (5.36836182,6.51166909) (5.49873148,6.64551894) (5.63226715,6.78261932) (5.76904571,6.92304915) (5.9091459,7.06688929) (6.05264841,7.21422256) (6.19963584,7.36513379) (6.35019284,7.51970988) (6.50440609,7.67803982) (6.66236438,7.84021477) (6.82415865,8.0063281) (6.98988207,8.17647547) (7.15963005,8.35075484) (7.33350033,8.52926655) (7.51159301,8.71211338) (7.69401065,8.89940061) (7.88085826,9.09123608) (8.07224343,9.28773024) (8.26827635,9.48899622) (8.4690699,9.69514991) (8.67473968,9.90631) (8.88540411,10.1225981) (9.10118449,10.3441387) (9.32220506,10.5710593) (9.54859307,10.8034907) (9.78047887,11.0415667) (10.017996,11.2854242) (10.2612811,11.5352038) (10.5104744,11.7910493) (10.7657193,12.0531079) (11.0271628,12.3215306) (11.2949554,12.5964718) (11.5692513,12.87809) (11.8502084,13.1665472) (12.1379885,13.4620095) (12.4327573,13.7646471) (12.7346845,14.0746341) (13.0439439,14.3921492) (13.3607136,14.717375) (13.6851761,15.0504989) (14.017518,15.3917127) (14.3579308,15.7412127) (14.7066105,16.0992003) (15.0637578,16.4658816) (15.4295783,16.8414676) (15.8042828,17.2261747) (16.1880868,17.6202243) (16.5812115,18.0238434) (16.9838831,18.4372642) (17.3963335,18.8607249) (17.8188002,19.2944693) (18.2515265,19.7387471) (18.6947614,20.193814) (19.1487602,20.6599322) (19.6137842,21.13737) (20.0901013,21.6264023) (20.5779857,22.1273106) (21.0777182,22.6403834) (21.5895867,23.1659161) (22.1138858,23.7042112) (22.6509173,24.2555787) (23.2009906,24.8203361) (23.7644224,25.3988085) (24.3415369,25.991329) (24.9326666,26.5982388) (25.5381518,27.2198872) (26.158341,27.8566323) (26.7935914,28.5088406) (27.4442688,29.1768877) (28.1107477,29.8611581) (28.793412,30.562046) (29.4926546,31.2799547) (30.2088782,32.0152978) (30.9424952,32.7684985) (31.6939279,33.5399905) (32.463609,34.3302181) (33.2519817,35.1396362) (34.0594999,35.9687109) (34.8866285,36.8179196) (35.7338437,37.687751) (36.6016335,38.5787062) (37.4904973,39.4912981) (38.400947,40.4260521) (39.3335068,41.3835064) (40.2887137,42.3642123) (41.2671176,43.3687345) (42.2692818,44.3976513) (43.2957834,45.4515551) (44.3472135,46.5310528) (45.4241773,47.6367659) (46.5272949,48.7693311) (47.6572016,49.9294004) (48.8145478,51.1176417) (50,52.3347393)};
\addlegendentry{Theory $k=1$}
\addplot[plotblue3, very thick, dash dot, no marks] coordinates {(0.1,1.11006748) (0.102428481,1.11274045) (0.104915938,1.11547833) (0.107463802,1.1182827) (0.11007354,1.12115517) (0.112746656,1.1240974) (0.115484687,1.12711108) (0.118289211,1.13019795) (0.121161842,1.13335979) (0.124104235,1.1365984) (0.127118083,1.13991567) (0.130205122,1.1433135) (0.133367129,1.14679384) (0.136605925,1.1503587) (0.139923375,1.15401013) (0.143321388,1.15775024) (0.146801921,1.16158117) (0.150366978,1.16550514) (0.154018612,1.1695244) (0.157758925,1.17364127) (0.161590071,1.17785812) (0.165514256,1.18217737) (0.169533739,1.18660151) (0.173650834,1.1911331) (0.177867912,1.19577473) (0.182187401,1.20052908) (0.186611788,1.20539889) (0.19114362,1.21038697) (0.195785507,1.21549617) (0.200540122,1.22072946) (0.205410201,1.22608983) (0.21039855,1.23158038) (0.215508039,1.23720427) (0.220741612,1.24296473) (0.22610228,1.24886508) (0.231593132,1.25490872) (0.237217328,1.26109913) (0.242978107,1.26743988) (0.248878785,1.27393461) (0.254922759,1.28058706) (0.261113511,1.28740106) (0.267454604,1.29438054) (0.273949689,1.30152952) (0.280602506,1.30885211) (0.287416885,1.31635252) (0.294396751,1.32403508) (0.301546121,1.33190422) (0.308869112,1.33996445) (0.316369941,1.34822042) (0.324052926,1.35667689) (0.33192249,1.36533872) (0.339983166,1.3742109) (0.348239594,1.38329854) (0.356696527,1.39260688) (0.365358836,1.40214126) (0.374231507,1.41190719) (0.383319649,1.42191028) (0.392628495,1.43215629) (0.402163405,1.44265112) (0.411929868,1.45340082) (0.421933508,1.46441158) (0.432180084,1.47568973) (0.442675497,1.48724176) (0.453425789,1.49907434) (0.464437149,1.51119427) (0.475715919,1.52360852) (0.487268591,1.53632426) (0.499101818,1.54934879) (0.511222412,1.56268962) (0.523637353,1.57635444) (0.536353788,1.5903511) (0.54937904,1.60468766) (0.562720607,1.61937239) (0.576386172,1.63441373) (0.590383603,1.64982035) (0.604720958,1.66560112) (0.619406494,1.68176512) (0.634448665,1.69832166) (0.649856132,1.71528027) (0.665637767,1.73265071) (0.681802656,1.750443) (0.698360106,1.76866737) (0.715319651,1.78733431) (0.732691055,1.80645458) (0.75048432,1.82603918) (0.768709692,1.84609938) (0.787377663,1.86664675) (0.806498983,1.8876931) (0.82608466,1.90925057) (0.846145971,1.93133155) (0.866694468,1.95394876) (0.887741982,1.97711523) (0.90930063,2.00084429) (0.931382826,2.0251496) (0.954001284,2.05004517) (0.977169027,2.07554532) (1.00089939,2.10166474) (1.02520605,2.12841846) (1.05010299,2.15582189) (1.07560454,2.18389081) (1.1017254,2.21264138) (1.12848059,2.24209015) (1.15588553,2.27225407) (1.183956,2.30315053) (1.21270815,2.33479729) (1.24215854,2.3672126) (1.27232413,2.4004151) (1.30322228,2.43442392) (1.33487079,2.46925864) (1.36728788,2.50493931) (1.40049221,2.54148648) (1.4345029,2.57892119) (1.46933953,2.61726499) (1.50502217,2.65653997) (1.54157135,2.69676874) (1.57900813,2.73797445) (1.61735404,2.78018083) (1.65663118,2.82341219) (1.69686216,2.86769342) (1.73807014,2.91305) (1.78027885,2.95950806) (1.82351259,3.00709435) (1.86779625,3.05583626) (1.91315534,3.10576186) (1.95961596,3.1568999) (2.00720486,3.20927981) (2.05594946,3.26293175) (2.10587781,3.31788663) (2.15701866,3.37417607) (2.20940145,3.4318325) (2.26305636,3.49088909) (2.31801426,3.55137987) (2.3743068,3.61333965) (2.4319664,3.67680412) (2.49102625,3.74180981) (2.55152035,3.80839415) (2.61348355,3.87659547) (2.67695151,3.94645306) (2.74196078,4.01800712) (2.80854878,4.09129886) (2.87675386,4.16637048) (2.94661529,4.24326519) (3.0181733,4.32202728) (3.09146907,4.40270209) (3.16654482,4.48533608) (3.24344377,4.56997681) (3.3222102,4.65667303) (3.40288945,4.74547465) (3.48552798,4.83643281) (3.57017338,4.92959986) (3.65687437,5.02502946) (3.74568089,5.12277655) (3.83664405,5.22289741) (3.92981623,5.32544968) (4.02525108,5.43049242) (4.12300355,5.5380861) (4.22312993,5.64829267) (4.32568785,5.76117559) (4.43073637,5.87679985) (4.53833597,5.99523203) (4.64854861,6.1165403) (4.76143775,6.24079453) (4.87706838,6.36806625) (4.99550707,6.49842873) (5.11682203,6.63195705) (5.24108309,6.76872807) (5.36836182,6.90882055) (5.49873148,7.05231516) (5.63226715,7.1992945) (5.76904571,7.34984321) (5.9091459,7.50404797) (6.05264841,7.66199756) (6.19963584,7.82378292) (6.35019284,7.98949722) (6.50440609,8.15923585) (6.66236438,8.33309656) (6.82415865,8.51117944) (6.98988207,8.69358703) (7.15963005,8.88042435) (7.33350033,9.07179899) (7.51159301,9.26782112) (7.69401065,9.46860361) (7.88085826,9.67426206) (8.07224343,9.8849149) (8.26827635,10.1006834) (8.4690699,10.3216918) (8.67473968,10.5480673) (8.88540411,10.7799404) (9.10118449,11.0174444) (9.32220506,11.2607162) (9.54859307,11.5098957) (9.78047887,11.7651266) (10.017996,12.0265557) (10.2612811,12.2943335) (10.5104744,12.5686143) (10.7657193,12.8495559) (11.0271628,13.1373202) (11.2949554,13.4320728) (11.5692513,13.7339833) (11.8502084,14.0432257) (12.1379885,14.359978) (12.4327573,14.6844226) (12.7346845,15.0167462) (13.0439439,15.3571403) (13.3607136,15.7058008) (13.6851761,16.0629284) (14.017518,16.4287288) (14.3579308,16.8034126) (14.7066105,17.1871955) (15.0637578,17.5802985) (15.4295783,17.982948) (15.8042828,18.3953757) (16.1880868,18.8178192) (16.5812115,19.2505216) (16.9838831,19.6937321) (17.3963335,20.1477059) (17.8188002,20.6127043) (18.2515265,21.0889952) (18.6947614,21.5768527) (19.1487602,22.0765577) (19.6137842,22.588398) (20.0901013,23.1126682) (20.5779857,23.6496702) (21.0777182,24.1997132) (21.5895867,24.7631139) (22.1138858,25.3401967) (22.6509173,25.9312939) (23.2009906,26.5367457) (23.7644224,27.1569008) (24.3415369,27.7921162) (24.9326666,28.4427578) (25.5381518,29.1092) (26.158341,29.7918267) (26.7935914,30.4910308) (27.4442688,31.207215) (28.1107477,31.9407916) (28.793412,32.6921829) (29.4926546,33.4618216) (30.2088782,34.2501509) (30.9424952,35.0576246) (31.6939279,35.8847077) (32.463609,36.7318763) (33.2519817,37.5996182) (34.0594999,38.4884331) (34.8866285,39.3988327) (35.7338437,40.3313412) (36.6016335,41.2864955) (37.4904973,42.2648455) (38.400947,43.2669546) (39.3335068,44.2933997) (40.2887137,45.3447718) (41.2671176,46.4216763) (42.2692818,47.5247332) (43.2957834,48.6545777) (44.3472135,49.8118602) (45.4241773,50.9972471) (46.5272949,52.2114209) (47.6572016,53.4550807) (48.8145478,54.7289425) (50,56.0337399)};
\addlegendentry{Theory $k=10$}
\addplot[only marks, mark=*, mark size=2.25pt, fill=plotred, draw=plotred!55!black, line width=0.45pt] coordinates {(0.098931908,1.09818308) (0.123458898,1.12370798) (0.156726262,1.16284268) (0.189855243,1.19510485) (0.236224217,1.24896527) (0.291112988,1.29387208) (0.364665712,1.37262768) (0.450826817,1.47084438) (0.555807049,1.5752606) (0.689662051,1.71626077) (0.848151951,1.85599721) (1.05769959,2.10220202) (1.32171179,2.40053976) (1.61823964,2.68231481) (1.99358052,3.05217601) (2.49599033,3.56587273) (3.08079956,4.15187369) (3.84589445,4.96581582) (4.75894608,6.00945776) (5.83464856,6.97889753) (7.35988483,8.75859084) (8.91498246,10.1056154) (11.1367692,12.3886467) (13.7975183,14.856136) (16.9824053,18.9159474) (21.140307,23.0969172) (26.1901742,28.3432385) (32.5372947,34.8012824) (40.5306324,42.6227404) (51.0877372,55.8229995)};
\addlegendentry{Simulation $k=1$}
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=stealth,
  line cap=round,
  line join=round,
  every node/.style={font=\small},
  axis line/.style={black, line width=0.9pt, ->},
  drift arrow/.style={plotorange3, line width=1.2pt, ->},
  diffusion arrow/.style={plotblue3, line width=0.95pt, dashed, ->}
]
  \draw[axis line] (0,0) -- (8.15,0)
    node[anchor=west] {$\lambda\geq0$};
  \draw[plotred, line width=2.2pt] (0,-0.42) -- (0,1.85);
  \node[anchor=north] at (0,-0.14) {$0$};
  \node[anchor=south west, text=plotred, font=\scriptsize] at (0.10,1.48)
    {reflecting boundary};

  \filldraw[draw=plotorange3, fill=plotorange1, line width=0.9pt]
    (5.15,0) circle[radius=0.17];
  \node[anchor=north] at (5.15,-0.18) {$\lambda(t)$};

  \draw[drift arrow] (4.95,0.70) -- (3.15,0.70)
    node[midway, above=2pt] {physical drift $-v$};
  \draw[diffusion arrow] (5.02,1.30) -- (4.05,1.30);
  \draw[diffusion arrow] (5.28,1.30) -- (6.25,1.30)
    node[midway, above=2pt] {diffusion $D$};

  % A reflected excursion at the boundary, drawn as a conceptual trajectory.
  \draw[plotred, line width=0.9pt, ->]
    (0.72,0.42)
    .. controls (0.12,0.55) and (0.10,1.02) ..
    (0.72,1.18);
  \node[anchor=west, text=plotred, font=\scriptsize] at (0.78,0.80)
    {zero flux};

  \node[anchor=north, font=\small] at (4.10,-0.85)
    {$d\lambda=-v\,dt+\sqrt{2D}\,dW$};
\end{tikzpicture}
}
  \hfill
  \figurepanel{0.50\textwidth}{b}{Fano-factor prediction}%
    {%
% Embedded TikZ source: reflecting drift diffusion fano factor.
% Generated by generate_figures.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[
  publication axis,
  width=8.5cm,
  height=6.0cm,
  xmode=log,
  ymode=log,
  xmin=0.075, xmax=48,
  ymin=0.82, ymax=48,
  xlabel={$\Ebb[n]$},
  ylabel={Fano factor},
  title={Reflecting drift--diffusion},
  xmajorgrids=true,
  legend pos=north west
]
\addplot[black!50, dashed, thick, no marks] coordinates {(0.0177827941,1) (0.0183207107,1) (0.0188748989,1) (0.0194458508,1) (0.0200340737,1) (0.0206400898,1) (0.0212644375,1) (0.0219076713,1) (0.0225703624,1) (0.0232530995,1) (0.0239564888,1) (0.0246811552,1) (0.0254277422,1) (0.0261969129,1) (0.0269893504,1) (0.0278057586,1) (0.0286468626,1) (0.0295134094,1) (0.0304061685,1) (0.031325933,1) (0.0322735197,1) (0.0332497702,1) (0.0342555516,1) (0.0352917571,1) (0.036359307,1) (0.0374591496,1) (0.0385922617,1) (0.0397596495,1) (0.04096235,1) (0.0422014313,1) (0.0434779939,1) (0.0447931716,1) (0.0461481324,1) (0.0475440799,1) (0.0489822537,1) (0.0504639312,1) (0.0519904285,1) (0.0535631011,1) (0.0551833459,1) (0.056852602,1) (0.0585723519,1) (0.0603441229,1) (0.0621694887,1) (0.0640500706,1) (0.0659875386,1) (0.0679836136,1) (0.0700400685,1) (0.0721587296,1) (0.0743414787,1) (0.0765902544,1) (0.0789070538,1) (0.0812939348,1) (0.0837530172,1) (0.0862864851,1) (0.0888965885,1) (0.0915856456,1) (0.0943560448,1) (0.0972102465,1) (0.100150786,1) (0.103180274,1) (0.106301402,1) (0.109516943,1) (0.11282975,1) (0.116242768,1) (0.119759027,1) (0.123381651,1) (0.127113856,1) (0.130958958,1) (0.134920371,1) (0.139001614,1) (0.143206312,1) (0.147538199,1) (0.152001122,1) (0.156599045,1) (0.161336052,1) (0.166216351,1) (0.171244274,1) (0.176424289,1) (0.181760995,1) (0.187259133,1) (0.192923586,1) (0.198759384,1) (0.204771711,1) (0.210965906,1) (0.217347471,1) (0.223922074,1) (0.230695554,1) (0.237673927,1) (0.24486339,1) (0.25227033,1) (0.259901324,1) (0.26776315,1) (0.27586279,1) (0.284207439,1) (0.292804507,1) (0.30166163,1) (0.310786675,1) (0.320187746,1) (0.329873193,1) (0.339851617,1) (0.350131881,1) (0.360723116,1) (0.371634728,1) (0.382876408,1) (0.394458141,1) (0.406390212,1) (0.418683221,1) (0.431348084,1) (0.444396049,1) (0.457838707,1) (0.471687994,1) (0.485956213,1) (0.500656035,1) (0.515800516,1) (0.531403106,1) (0.547477664,1) (0.564038465,1) (0.581100218,1) (0.598678077,1) (0.616787654,1) (0.635445031,1) (0.654666781,1) (0.674469975,1) (0.694872201,1) (0.71589158,1) (0.73754678,1) (0.759857033,1) (0.782842156,1) (0.806522562,1) (0.830919282,1) (0.856053986,1) (0.881948997,1) (0.908627312,1) (0.936112628,1) (0.964429354,1) (0.99360264,1) (1.0236584,1) (1.05462332,1) (1.08652491,1) (1.1193915,1) (1.15325227,1) (1.18813732,1) (1.22407761,1) (1.26110506,1) (1.29925257,1) (1.33855402,1) (1.3790443,1) (1.42075939,1) (1.46373633,1) (1.50801329,1) (1.55362959,1) (1.60062576,1) (1.64904352,1) (1.69892589,1) (1.75031716,1) (1.80326299,1) (1.85781038,1) (1.91400779,1) (1.97190513,1) (2.03155383,1) (2.09300686,1) (2.15631879,1) (2.22154587,1) (2.28874601,1) (2.35797891,1) (2.42930606,1) (2.5027908,1) (2.5784984,1) (2.65649611,1) (2.73685318,1) (2.819641,1) (2.90493309,1) (2.9928052,1) (3.08333538,1) (3.17660403,1) (3.27269399,1) (3.37169061,1) (3.4736818,1) (3.57875814,1) (3.68701297,1) (3.79854243,1) (3.91344558,1) (4.03182446,1) (4.15378422,1) (4.27943317,1) (4.40888291,1) (4.54224841,1) (4.67964812,1) (4.82120407,1) (4.96704199,1) (5.1172914,1) (5.27208574,1) (5.4315625,1) (5.59586331,1) (5.76513411,1) (5.93952522,1) (6.11919154,1) (6.30429263,1) (6.4949929,1) (6.69146171,1) (6.89387356,1) (7.10240822,1) (7.3172509,1) (7.53859242,1) (7.76662936,1) (8.00156425,1) (8.24360574,1) (8.49296882,1) (8.74987495,1) (9.0145523,1) (9.28723595,1) (9.56816809,1) (9.85759821,1) (10.1557834,1) (10.4629884,1) (10.7794862,1) (11.1055579,1) (11.4414929,1) (11.7875897,1) (12.1441558,1) (12.5115076,1) (12.8899716,1) (13.2798839,1) (13.6815907,1) (14.0954489,1) (14.521826,1) (14.9611006,1) (15.4136631,1) (15.8799152,1) (16.360271,1) (16.8551573,1) (17.3650136,1) (17.8902926,1) (18.431461,1) (18.9889992,1) (19.5634027,1) (20.1551814,1) (20.7648609,1) (21.3929829,1) (22.040105,1) (22.7068022,1) (23.3936664,1) (24.1013078,1) (24.8303549,1) (25.581455,1) (26.3552754,1) (27.1525033,1) (27.9738468,1) (28.8200353,1) (29.6918204,1) (30.5899764,1) (31.515301,1) (32.4686159,1) (33.4507679,1) (34.4626293,1) (35.5050988,1) (36.5791022,1) (37.6855934,1) (38.8255552,1) (40,1)};
\addlegendentry{Poisson ($\Fbb[n]=1$)}
\addplot[plotorange1, thick, no marks] coordinates {(0.0177827941,1.00825302) (0.0183207107,1.00850267) (0.0188748989,1.00875987) (0.0194458508,1.00902485) (0.0200340737,1.00929785) (0.0206400898,1.0095791) (0.0212644375,1.00986886) (0.0219076713,1.01016739) (0.0225703624,1.01047494) (0.0232530995,1.0107918) (0.0239564888,1.01111825) (0.0246811552,1.01145456) (0.0254277422,1.01180106) (0.0261969129,1.01215803) (0.0269893504,1.0125258) (0.0278057586,1.0129047) (0.0286468626,1.01329506) (0.0295134094,1.01369722) (0.0304061685,1.01411155) (0.031325933,1.01453842) (0.0322735197,1.01497819) (0.0332497702,1.01543127) (0.0342555516,1.01589806) (0.0352917571,1.01637896) (0.036359307,1.01687441) (0.0374591496,1.01738485) (0.0385922617,1.01791073) (0.0397596495,1.01845252) (0.04096235,1.01901069) (0.0422014313,1.01958575) (0.0434779939,1.02017821) (0.0447931716,1.02078858) (0.0461481324,1.02141742) (0.0475440799,1.02206528) (0.0489822537,1.02273274) (0.0504639312,1.02342039) (0.0519904285,1.02412884) (0.0535631011,1.02485872) (0.0551833459,1.02561068) (0.056852602,1.02638538) (0.0585723519,1.02718352) (0.0603441229,1.0280058) (0.0621694887,1.02885296) (0.0640500706,1.02972574) (0.0659875386,1.03062492) (0.0679836136,1.0315513) (0.0700400685,1.03250571) (0.0721587296,1.03348898) (0.0743414787,1.034502) (0.0765902544,1.03554566) (0.0789070538,1.03662089) (0.0812939348,1.03772865) (0.0837530172,1.03886991) (0.0862864851,1.0400457) (0.0888965885,1.04125705) (0.0915856456,1.04250505) (0.0943560448,1.04379079) (0.0972102465,1.04511543) (0.100150786,1.04648014) (0.103180274,1.04788613) (0.106301402,1.04933465) (0.109516943,1.05082699) (0.11282975,1.05236447) (0.116242768,1.05394846) (0.119759027,1.05558036) (0.123381651,1.05726162) (0.127113856,1.05899375) (0.130958958,1.06077826) (0.134920371,1.06261676) (0.139001614,1.06451087) (0.143206312,1.06646228) (0.147538199,1.06847272) (0.152001122,1.07054397) (0.156599045,1.07267787) (0.161336052,1.07487632) (0.166216351,1.07714128) (0.171244274,1.07947474) (0.176424289,1.0818788) (0.181760995,1.08435557) (0.187259133,1.08690727) (0.192923586,1.08953615) (0.198759384,1.09224455) (0.204771711,1.09503488) (0.210965906,1.09790962) (0.217347471,1.10087131) (0.223922074,1.1039226) (0.230695554,1.10706618) (0.237673927,1.11030485) (0.24486339,1.11364149) (0.25227033,1.11707907) (0.259901324,1.12062062) (0.26776315,1.12426931) (0.27586279,1.12802837) (0.284207439,1.13190113) (0.292804507,1.13589104) (0.30166163,1.14000165) (0.310786675,1.1442366) (0.320187746,1.14859965) (0.329873193,1.15309468) (0.339851617,1.15772568) (0.350131881,1.16249677) (0.360723116,1.16741218) (0.371634728,1.17247628) (0.382876408,1.17769356) (0.394458141,1.18306866) (0.406390212,1.18860635) (0.418683221,1.19431156) (0.431348084,1.20018934) (0.444396049,1.20624492) (0.457838707,1.21248368) (0.471687994,1.21891116) (0.485956213,1.22553306) (0.500656035,1.23235527) (0.515800516,1.23938385) (0.531403106,1.24662504) (0.547477664,1.25408527) (0.564038465,1.26177116) (0.581100218,1.26968955) (0.598678077,1.27784746) (0.616787654,1.28625215) (0.635445031,1.29491107) (0.654666781,1.30383191) (0.674469975,1.3130226) (0.694872201,1.32249131) (0.71589158,1.33224644) (0.73754678,1.34229665) (0.759857033,1.35265088) (0.782842156,1.36331831) (0.806522562,1.37430842) (0.830919282,1.38563098) (0.856053986,1.39729604) (0.881948997,1.40931395) (0.908627312,1.4216954) (0.936112628,1.43445138) (0.964429354,1.44759322) (0.99360264,1.46113259) (1.0236584,1.47508152) (1.05462332,1.48945239) (1.08652491,1.50425796) (1.1193915,1.5195114) (1.15325227,1.53522624) (1.18813732,1.55141645) (1.22407761,1.56809639) (1.26110506,1.5852809) (1.29925257,1.60298522) (1.33855402,1.62122508) (1.3790443,1.64001669) (1.42075939,1.65937673) (1.46373633,1.67932239) (1.50801329,1.6998714) (1.55362959,1.721042) (1.60062576,1.742853) (1.64904352,1.76532376) (1.69892589,1.78847425) (1.75031716,1.81232502) (1.80326299,1.83689726) (1.85781038,1.8622128) (1.91400779,1.88829411) (1.97190513,1.91516436) (2.03155383,1.94284741) (2.09300686,1.97136786) (2.15631879,2.00075103) (2.22154587,2.03102302) (2.28874601,2.06221072) (2.35797891,2.09434182) (2.42930606,2.12744487) (2.5027908,2.16154925) (2.5784984,2.19668527) (2.65649611,2.23288413) (2.73685318,2.27017798) (2.819641,2.30859994) (2.90493309,2.34818414) (2.9928052,2.38896573) (3.08333538,2.43098093) (3.17660403,2.47426706) (3.27269399,2.51886257) (3.37169061,2.56480706) (3.4736818,2.61214133) (3.57875814,2.66090743) (3.68701297,2.71114868) (3.79854243,2.76290968) (3.91344558,2.81623641) (4.03182446,2.87117624) (4.15378422,2.92777797) (4.27943317,2.98609185) (4.40888291,3.04616968) (4.54224841,3.10806482) (4.67964812,3.17183225) (4.82120407,3.2375286) (4.96704199,3.30521221) (5.1172914,3.3749432) (5.27208574,3.44678351) (5.4315625,3.52079693) (5.59586331,3.5970492) (5.76513411,3.67560805) (5.93952522,3.75654325) (6.11919154,3.83992668) (6.30429263,3.92583239) (6.4949929,4.01433669) (6.69146171,4.10551819) (6.89387356,4.19945785) (7.10240822,4.29623913) (7.3172509,4.39594796) (7.53859242,4.49867292) (7.76662936,4.60450523) (8.00156425,4.71353889) (8.24360574,4.82587074) (8.49296882,4.94160055) (8.74987495,5.0608311) (9.0145523,5.18366828) (9.28723595,5.31022121) (9.56816809,5.44060226) (9.85759821,5.57492725) (10.1557834,5.71331547) (10.4629884,5.85588984) (10.7794862,6.00277697) (11.1055579,6.15410734) (11.4414929,6.31001533) (11.7875897,6.47063944) (12.1441558,6.6361223) (12.5115076,6.8066109) (12.8899716,6.98225666) (13.2798839,7.16321557) (13.6815907,7.34964836) (14.0954489,7.5417206) (14.521826,7.73960289) (14.9611006,7.94347097) (15.4136631,8.15350592) (15.8799152,8.36989427) (16.360271,8.59282821) (16.8551573,8.82250574) (17.3650136,9.05913085) (17.8902926,9.3029137) (18.431461,9.5540708) (18.9889992,9.81282522) (19.5634027,10.0794068) (20.1551814,10.3540522) (20.7648609,10.6370055) (21.3929829,10.9285179) (22.040105,11.2288483) (22.7068022,11.5382636) (23.3936664,11.8570384) (24.1013078,12.1854559) (24.8303549,12.5238078) (25.581455,12.8723946) (26.3552754,13.2315259) (27.1525033,13.6015207) (27.9738468,13.9827075) (28.8200353,14.375425) (29.6918204,14.7800218) (30.5899764,15.1968575) (31.515301,15.6263021) (32.4686159,16.0687371) (33.4507679,16.5245554) (34.4626293,16.9941619) (35.5050988,17.4779737) (36.5791022,17.9764204) (37.6855934,18.4899448) (38.8255552,19.0190029) (40,19.5640646)};
\addlegendentry{Exact $k=0.5$}
\addplot[plotorange2, very thick, no marks] coordinates {(0.0177827941,1.0133371) (0.0183207107,1.01374053) (0.0188748989,1.01415617) (0.0194458508,1.01458439) (0.0200340737,1.01502556) (0.0206400898,1.01548007) (0.0212644375,1.01594833) (0.0219076713,1.01643075) (0.0225703624,1.01692777) (0.0232530995,1.01743982) (0.0239564888,1.01796737) (0.0246811552,1.01851087) (0.0254277422,1.01907081) (0.0261969129,1.01964768) (0.0269893504,1.02024201) (0.0278057586,1.02085432) (0.0286468626,1.02148515) (0.0295134094,1.02213506) (0.0304061685,1.02280463) (0.031325933,1.02349445) (0.0322735197,1.02420514) (0.0332497702,1.02493733) (0.0342555516,1.02569166) (0.0352917571,1.02646882) (0.036359307,1.02726948) (0.0374591496,1.02809436) (0.0385922617,1.0289442) (0.0397596495,1.02981974) (0.04096235,1.03072176) (0.0422014313,1.03165107) (0.0434779939,1.0326085) (0.0447931716,1.03359488) (0.0461481324,1.0346111) (0.0475440799,1.03565806) (0.0489822537,1.03673669) (0.0504639312,1.03784795) (0.0519904285,1.03899282) (0.0535631011,1.04017233) (0.0551833459,1.04138751) (0.056852602,1.04263945) (0.0585723519,1.04392926) (0.0603441229,1.04525809) (0.0621694887,1.04662712) (0.0640500706,1.04803755) (0.0659875386,1.04949065) (0.0679836136,1.05098771) (0.0700400685,1.05253005) (0.0721587296,1.05411905) (0.0743414787,1.05575611) (0.0765902544,1.05744269) (0.0789070538,1.05918029) (0.0812939348,1.06097045) (0.0837530172,1.06281476) (0.0862864851,1.06471486) (0.0888965885,1.06667244) (0.0915856456,1.06868923) (0.0943560448,1.07076703) (0.0972102465,1.07290768) (0.100150786,1.07511309) (0.103180274,1.07738521) (0.106301402,1.07972605) (0.109516943,1.08213771) (0.11282975,1.08462231) (0.116242768,1.08718208) (0.119759027,1.08981927) (0.123381651,1.09253624) (0.127113856,1.09533539) (0.130958958,1.09821922) (0.134920371,1.10119028) (0.139001614,1.10425121) (0.143206312,1.10740473) (0.147538199,1.11065365) (0.152001122,1.11400084) (0.156599045,1.11744928) (0.161336052,1.12100204) (0.166216351,1.12466226) (0.171244274,1.12843321) (0.176424289,1.13231822) (0.181760995,1.13632075) (0.187259133,1.14044435) (0.192923586,1.14469269) (0.198759384,1.14906954) (0.204771711,1.15357878) (0.210965906,1.15822443) (0.217347471,1.1630106) (0.223922074,1.16794156) (0.230695554,1.17302167) (0.237673927,1.17825545) (0.24486339,1.18364754) (0.25227033,1.18920275) (0.259901324,1.19492599) (0.26776315,1.20082236) (0.27586279,1.20689709) (0.284207439,1.21315558) (0.292804507,1.21960338) (0.30166163,1.22624622) (0.310786675,1.23309001) (0.320187746,1.24014081) (0.329873193,1.24740489) (0.339851617,1.25488871) (0.350131881,1.26259891) (0.360723116,1.27054234) (0.371634728,1.27872605) (0.382876408,1.28715731) (0.394458141,1.29584361) (0.406390212,1.30479266) (0.418683221,1.31401242) (0.431348084,1.32351106) (0.444396049,1.33329704) (0.457838707,1.34337903) (0.471687994,1.353766) (0.485956213,1.36446716) (0.500656035,1.37549203) (0.515800516,1.38685039) (0.531403106,1.39855233) (0.547477664,1.41060825) (0.564038465,1.42302885) (0.581100218,1.43582516) (0.598678077,1.44900856) (0.616787654,1.46259074) (0.635445031,1.47658377) (0.654666781,1.49100009) (0.674469975,1.50585248) (0.694872201,1.52115415) (0.71589158,1.53691869) (0.73754678,1.55316008) (0.759857033,1.56989277) (0.782842156,1.58713162) (0.806522562,1.60489192) (0.830919282,1.62318946) (0.856053986,1.64204049) (0.881948997,1.66146175) (0.908627312,1.68147048) (0.936112628,1.70208447) (0.964429354,1.72332202) (0.99360264,1.74520198) (1.0236584,1.7677438) (1.05462332,1.79096749) (1.08652491,1.81489368) (1.1193915,1.83954362) (1.15325227,1.86493921) (1.18813732,1.89110299) (1.22407761,1.9180582) (1.26110506,1.9458288) (1.29925257,1.97443943) (1.33855402,2.00391551) (1.3790443,2.03428323) (1.42075939,2.06556954) (1.46373633,2.09780225) (1.50801329,2.13100997) (1.55362959,2.1652222) (1.60062576,2.20046932) (1.64904352,2.23678264) (1.69892589,2.27419442) (1.75031716,2.31273787) (1.80326299,2.35244724) (1.85781038,2.39335778) (1.91400779,2.43550584) (1.97190513,2.47892885) (2.03155383,2.52366537) (2.09300686,2.56975514) (2.15631879,2.61723909) (2.22154587,2.6661594) (2.28874601,2.71655951) (2.35797891,2.76848419) (2.42930606,2.82197955) (2.5027908,2.8770931) (2.5784984,2.9338738) (2.65649611,2.99237208) (2.73685318,3.05263989) (2.819641,3.11473075) (2.90493309,3.17869982) (2.9928052,3.2446039) (3.08333538,3.31250154) (3.17660403,3.38245302) (3.27269399,3.4545205) (3.37169061,3.52876796) (3.4736818,3.60526135) (3.57875814,3.68406861) (3.68701297,3.76525973) (3.79854243,3.84890683) (3.91344558,3.93508419) (4.03182446,4.02386835) (4.15378422,4.11533816) (4.27943317,4.20957488) (4.40888291,4.30666218) (4.54224841,4.40668631) (4.67964812,4.50973609) (4.82120407,4.61590306) (4.96704199,4.72528149) (5.1172914,4.83796855) (5.27208574,4.95406431) (5.4315625,5.07367187) (5.59586331,5.19689749) (5.76513411,5.32385058) (5.93952522,5.45464392) (6.11919154,5.58939366) (6.30429263,5.72821947) (6.4949929,5.87124467) (6.69146171,6.01859628) (6.89387356,6.17040517) (7.10240822,6.32680617) (7.3172509,6.48793818) (7.53859242,6.65394432) (7.76662936,6.82497202) (8.00156425,7.00117318) (8.24360574,7.18270431) (8.49296882,7.36972662) (8.74987495,7.56240621) (9.0145523,7.76091423) (9.28723595,7.96542696) (9.56816809,8.17612606) (9.85759821,8.39319866) (10.1557834,8.61683754) (10.4629884,8.84724133) (10.7794862,9.08461468) (11.1055579,9.32916839) (11.4414929,9.58111968) (11.7875897,9.8406923) (12.1441558,10.1081168) (12.5115076,10.3836307) (12.8899716,10.6674787) (13.2798839,10.9599129) (13.6815907,11.261193) (14.0954489,11.5715867) (14.521826,11.8913695) (14.9611006,12.2208255) (15.4136631,12.5602473) (15.8799152,12.9099364) (16.360271,13.2702033) (16.8551573,13.641368) (17.3650136,14.0237602) (17.8902926,14.4177195) (18.431461,14.8235957) (18.9889992,15.2417494) (19.5634027,15.672552) (20.1551814,16.116386) (20.7648609,16.5736457) (21.3929829,17.0447372) (22.040105,17.5300788) (22.7068022,18.0301016) (23.3936664,18.5452498) (24.1013078,19.0759809) (24.8303549,19.6227661) (25.581455,20.1860913) (26.3552754,20.7664566) (27.1525033,21.3643775) (27.9738468,21.9803851) (28.8200353,22.6150265) (29.6918204,23.2688653) (30.5899764,23.9424823) (31.515301,24.6364757) (32.4686159,25.3514619) (33.4507679,26.0880759) (34.4626293,26.846972) (35.5050988,27.6288241) (36.5791022,28.4343266) (37.6855934,29.2641951) (38.8255552,30.1191664) (40,31)};
\addlegendentry{Exact $k=2$}
\addplot[plotorange3, thick, no marks] coordinates {(0.0177827941,1.01648493) (0.0183207107,1.01698358) (0.0188748989,1.01749733) (0.0194458508,1.01802661) (0.0200340737,1.0185719) (0.0206400898,1.01913369) (0.0212644375,1.01971247) (0.0219076713,1.02030875) (0.0225703624,1.02092308) (0.0232530995,1.02155599) (0.0239564888,1.02220804) (0.0246811552,1.02287982) (0.0254277422,1.02357191) (0.0261969129,1.02428495) (0.0269893504,1.02501955) (0.0278057586,1.02577637) (0.0286468626,1.02655609) (0.0295134094,1.02735939) (0.0304061685,1.02818699) (0.031325933,1.02903963) (0.0322735197,1.02991806) (0.0332497702,1.03082306) (0.0342555516,1.03175543) (0.0352917571,1.03271601) (0.036359307,1.03370565) (0.0374591496,1.03472522) (0.0385922617,1.03577563) (0.0397596495,1.03685782) (0.04096235,1.03797274) (0.0422014313,1.03912139) (0.0434779939,1.04030478) (0.0447931716,1.04152397) (0.0461481324,1.04278004) (0.0475440799,1.0440741) (0.0489822537,1.04540731) (0.0504639312,1.04678085) (0.0519904285,1.04819594) (0.0535631011,1.04965383) (0.0551833459,1.05115582) (0.056852602,1.05270325) (0.0585723519,1.05429749) (0.0603441229,1.05593994) (0.0621694887,1.05763209) (0.0640500706,1.05937542) (0.0659875386,1.06117148) (0.0679836136,1.06302187) (0.0700400685,1.06492824) (0.0721587296,1.06689227) (0.0743414787,1.06891571) (0.0765902544,1.07100036) (0.0789070538,1.07314807) (0.0812939348,1.07536075) (0.0837530172,1.07764036) (0.0862864851,1.07998892) (0.0888965885,1.08240853) (0.0915856456,1.08490132) (0.0943560448,1.08746953) (0.0972102465,1.09011542) (0.100150786,1.09284134) (0.103180274,1.09564973) (0.106301402,1.09854306) (0.109516943,1.10152392) (0.11282975,1.10459494) (0.116242768,1.10775886) (0.119759027,1.11101849) (0.123381651,1.11437672) (0.127113856,1.11783653) (0.130958958,1.121401) (0.134920371,1.12507329) (0.139001614,1.12885667) (0.143206312,1.13275449) (0.147538199,1.13677021) (0.152001122,1.14090741) (0.156599045,1.14516976) (0.161336052,1.14956104) (0.166216351,1.15408515) (0.171244274,1.15874612) (0.176424289,1.16354807) (0.181760995,1.16849528) (0.187259133,1.17359214) (0.192923586,1.17884318) (0.198759384,1.18425305) (0.204771711,1.18982657) (0.210965906,1.19556869) (0.217347471,1.2014845) (0.223922074,1.20757926) (0.230695554,1.21385838) (0.237673927,1.22032744) (0.24486339,1.22699219) (0.25227033,1.23385854) (0.259901324,1.24093259) (0.26776315,1.24822062) (0.27586279,1.25572912) (0.284207439,1.26346474) (0.292804507,1.27143435) (0.30166163,1.27964504) (0.310786675,1.2881041) (0.320187746,1.29681904) (0.329873193,1.3057976) (0.339851617,1.31504776) (0.350131881,1.32457772) (0.360723116,1.33439596) (0.371634728,1.3445112) (0.382876408,1.35493241) (0.394458141,1.36566886) (0.406390212,1.37673008) (0.418683221,1.38812589) (0.431348084,1.39986641) (0.444396049,1.41196208) (0.457838707,1.42442363) (0.471687994,1.43726214) (0.485956213,1.450489) (0.500656035,1.46411597) (0.515800516,1.47815514) (0.531403106,1.49261898) (0.547477664,1.50752035) (0.564038465,1.52287247) (0.581100218,1.53868898) (0.598678077,1.55498393) (0.616787654,1.57177179) (0.635445031,1.58906747) (0.654666781,1.60688633) (0.674469975,1.6252442) (0.694872201,1.64415739) (0.71589158,1.66364268) (0.73754678,1.68371739) (0.759857033,1.70439934) (0.782842156,1.72570691) (0.806522562,1.74765901) (0.830919282,1.77027515) (0.856053986,1.79357542) (0.881948997,1.8175805) (0.908627312,1.84231171) (0.936112628,1.86779103) (0.964429354,1.89404108) (0.99360264,1.92108517) (1.0236584,1.94894732) (1.05462332,1.97765229) (1.08652491,2.00722556) (1.1193915,2.0376934) (1.15325227,2.06908287) (1.18813732,2.10142185) (1.22407761,2.13473906) (1.26110506,2.16906409) (1.29925257,2.20442743) (1.33855402,2.24086049) (1.3790443,2.27839561) (1.42075939,2.31706615) (1.46373633,2.35690644) (1.50801329,2.39795188) (1.55362959,2.4402389) (1.60062576,2.48380508) (1.64904352,2.52868911) (1.69892589,2.57493084) (1.75031716,2.62257135) (1.80326299,2.67165296) (1.85781038,2.72221924) (1.91400779,2.77431512) (1.97190513,2.82798686) (2.03155383,2.88328214) (2.09300686,2.94025005) (2.15631879,2.9989412) (2.22154587,3.05940772) (2.28874601,3.12170331) (2.35797891,3.18588329) (2.42930606,3.25200467) (2.5027908,3.32012617) (2.5784984,3.3903083) (2.65649611,3.46261339) (2.73685318,3.53710565) (2.819641,3.61385125) (2.90493309,3.69291835) (2.9928052,3.77437717) (3.08333538,3.85830006) (3.17660403,3.94476156) (3.27269399,4.03383846) (3.37169061,4.12560986) (3.4736818,4.22015729) (3.57875814,4.3175647) (3.68701297,4.41791862) (3.79854243,4.52130817) (3.91344558,4.62782519) (4.03182446,4.73756426) (4.15378422,4.85062286) (4.27943317,4.9671014) (4.40888291,5.08710333) (4.54224841,5.21073523) (4.67964812,5.33810691) (4.82120407,5.46933149) (4.96704199,5.60452552) (5.1172914,5.74380906) (5.27208574,5.88730584) (5.4315625,6.03514328) (5.59586331,6.18745271) (5.76513411,6.34436938) (5.93952522,6.50603266) (6.11919154,6.67258615) (6.30429263,6.84417775) (6.4949929,7.02095988) (6.69146171,7.20308953) (6.89387356,7.39072848) (7.10240822,7.58404337) (7.3172509,7.78320589) (7.53859242,7.98839294) (7.76662936,8.19978674) (8.00156425,8.41757505) (8.24360574,8.6419513) (8.49296882,8.87311477) (8.74987495,9.11127076) (9.0145523,9.3566308) (9.28723595,9.60941281) (9.56816809,9.86984128) (9.85759821,10.1381475) (10.1557834,10.4145698) (10.4629884,10.6993537) (10.7794862,10.9927521) (11.1055579,11.2950256) (11.4414929,11.6064426) (11.7875897,11.9272798) (12.1441558,12.2578221) (12.5115076,12.598363) (12.8899716,12.9492051) (13.2798839,13.3106598) (13.6815907,13.6830483) (14.0954489,14.0667013) (14.521826,14.4619595) (14.9611006,14.869174) (15.4136631,15.2887064) (15.8799152,15.7209294) (16.360271,16.1662268) (16.8551573,16.6249941) (17.3650136,17.0976389) (17.8902926,17.5845807) (18.431461,18.0862522) (18.9889992,18.6030989) (19.5634027,19.1355799) (20.1551814,19.684168) (20.7648609,20.2493505) (21.3929829,20.8316293) (22.040105,21.4315217) (22.7068022,22.0495603) (23.3936664,22.6862942) (24.1013078,23.3422888) (24.8303549,24.0181268) (25.581455,24.7144084) (26.3552754,25.431752) (27.1525033,26.1707948) (27.9738468,26.932193) (28.8200353,27.716623) (29.6918204,28.5247814) (30.5899764,29.357386) (31.515301,30.2151763) (32.4686159,31.0989141) (33.4507679,32.0093844) (34.4626293,32.9473957) (35.5050988,33.9137812) (36.5791022,34.9093991) (37.6855934,35.9351338) (38.8255552,36.9918962) (40,38.0806248)};
\addlegendentry{Exact $k=10$}
\addplot[only marks, mark=*, mark size=2.1pt, fill=plotorange2, draw=black, line width=0.45pt] coordinates {(0.0955644382,1.04331573) (0.107744443,1.05181095) (0.133167653,1.10097939) (0.147368459,1.17179902) (0.164454066,1.12421024) (0.162634865,1.13471847) (0.188972476,1.07760614) (0.22402569,1.10762926) (0.230422892,1.12126106) (0.271509709,1.17707553) (0.282561713,1.1944203) (0.352983741,1.27650499) (0.363444145,1.24440741) (0.428527371,1.30359698) (0.468782588,1.29710111) (0.533148213,1.39234189) (0.531049412,1.34506376) (0.592675437,1.36231914) (0.702725081,1.52149128) (0.751861501,1.47455423) (0.87408035,1.59029087) (0.965783186,1.69512939) (1.07778883,1.72432594) (1.16270687,1.85390954) (1.36535575,1.82886009) (1.59905704,2.44463898) (1.65407226,2.5686603) (1.76547071,2.28276325) (1.9889792,2.44498992) (2.2403085,2.40361576) (2.57064583,3.02105039) (2.96645279,3.01653578) (3.2449069,3.38565468) (3.82747233,3.80319918) (4.03084241,4.00615394) (4.30994812,3.69945097) (4.86506235,4.80869291) (5.45933498,4.41403284) (6.02672161,5.80856509) (6.82269393,7.22843299) (7.86548115,7.88852862) (8.02670001,6.70434153) (9.65542346,8.69055015) (10.4944758,8.39802257) (11.7584411,8.90918185) (12.8285835,10.6293563) (14.419837,11.7940412) (16.12216,12.007683) (19.2673157,16.547365) (21.2439325,16.1045348)};
\addlegendentry{Simulation $k=2$}
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[
  publication axis,
  width=10.2cm,
  height=5.8cm,
  xmode=log,
  ymode=log,
  xmin=0.03, xmax=65,
  ymin=0.85, ymax=35,
  xlabel={$\Ebb[n]$},
  ylabel={Fano factor},
  xmajorgrids=true,
  legend pos=north west
]
\addplot[black!50, dashed, thick, no marks] coordinates {(0.0316227766,1) (0.0325579427,1) (0.0335207641,1) (0.0345120585,1) (0.035532668,1) (0.0365834596,1) (0.0376653258,1) (0.0387791854,1) (0.0399259848,1) (0.0411066979,1) (0.0423223278,1) (0.0435739069,1) (0.0448624984,1) (0.0461891968,1) (0.0475551291,1) (0.0489614555,1) (0.0504093705,1) (0.0519001041,1) (0.0534349224,1) (0.0550151293,1) (0.0566420669,1) (0.0583171172,1) (0.060041703,1) (0.0618172892,1) (0.063645384,1) (0.0655275403,1) (0.0674653566,1) (0.0694604792,1) (0.0715146026,1) (0.0736294717,1) (0.0758068829,1) (0.0780486856,1) (0.0803567842,1) (0.0827331391,1) (0.0851797689,1) (0.0876987518,1) (0.0902922274,1) (0.0929623987,1) (0.0957115338,1) (0.0985419679,1) (0.101456105,1) (0.104456421,1) (0.107545463,1) (0.110725857,1) (0.114000303,1) (0.117371582,1) (0.120842559,1) (0.124416181,1) (0.128095485,1) (0.131883595,1) (0.135783729,1) (0.1397992,1) (0.143933419,1) (0.148189897,1) (0.15257225,1) (0.1570842,1) (0.16172958,1) (0.166512336,1) (0.17143653,1) (0.176506346,1) (0.181726088,1) (0.187100192,1) (0.192633221,1) (0.198329877,1) (0.204194997,1) (0.210233563,1) (0.216450706,1) (0.222851705,1) (0.229441998,1) (0.236227182,1) (0.243213022,1) (0.250405451,1) (0.257810579,1) (0.265434695,1) (0.273284275,1) (0.281365988,1) (0.289686697,1) (0.298253471,1) (0.307073587,1) (0.316154535,1) (0.325504031,1) (0.335130015,1) (0.345040663,1) (0.355244395,1) (0.365749877,1) (0.376566034,1) (0.387702051,1) (0.399167389,1) (0.410971786,1) (0.423125269,1) (0.435638162,1) (0.448521093,1) (0.461785005,1) (0.475441165,1) (0.489501172,1) (0.503976969,1) (0.518880853,1) (0.534225482,1) (0.550023891,1) (0.5662895,1) (0.583036124,1) (0.600277988,1) (0.618029738,1) (0.636306453,1) (0.655123656,1) (0.674497333,1) (0.694443938,1) (0.714980415,1) (0.736124209,1) (0.757893278,1) (0.780306114,1) (0.803381755,1) (0.827139801,1) (0.851600433,1) (0.876784429,1) (0.902713179,1) (0.929408709,1) (0.956893693,1) (0.985191479,1) (1.0143261,1) (1.04432231,1) (1.07520558,1) (1.10700215,1) (1.13973903,1) (1.17344402,1) (1.20814575,1) (1.2438737,1) (1.28065821,1) (1.31853054,1) (1.35752285,1) (1.39766826,1) (1.43900087,1) (1.4815558,1) (1.52536918,1) (1.57047823,1) (1.61692128,1) (1.66473776,1) (1.7139683,1) (1.76465471,1) (1.81684005,1) (1.87056864,1) (1.92588612,1) (1.98283948,1) (2.0414771,1) (2.10184878,1) (2.16400581,1) (2.22800098,1) (2.29388864,1) (2.36172478,1) (2.431567,1) (2.50347463,1) (2.57750876,1) (2.65373226,1) (2.73220989,1) (2.8130083,1) (2.89619613,1) (2.98184403,1) (3.07002476,1) (3.16081321,1) (3.25428652,1) (3.35052406,1) (3.4496076,1) (3.55162129,1) (3.65665179,1) (3.7647883,1) (3.87612269,1) (3.99074951,1) (4.10876615,1) (4.23027284,1) (4.35537279,1) (4.48417226,1) (4.61678067,1) (4.75331064,1) (4.89387815,1) (5.0386026,1) (5.18760692,1) (5.34101768,1) (5.49896519,1) (5.66158361,1) (5.82901106,1) (6.00138978,1) (6.17886617,1) (6.36159099,1) (6.54971945,1) (6.74341135,1) (6.94283122,1) (7.14814843,1) (7.3595374,1) (7.57717768,1) (7.80125414,1) (8.03195711,1) (8.26948255,1) (8.51403223,1) (8.76581386,1) (9.02504132,1) (9.2919348,1) (9.566721,1) (9.84963332,1) (10.1409121,1) (10.4408047,1) (10.7495659,1) (11.067458,1) (11.3947509,1) (11.7317227,1) (12.0786597,1) (12.4358564,1) (12.8036164,1) (13.182252,1) (13.5720848,1) (13.9734459,1) (14.3866763,1) (14.812127,1) (15.2501594,1) (15.7011455,1) (16.1654684,1) (16.6435225,1) (17.1357138,1) (17.6424606,1) (18.1641931,1) (18.7013546,1) (19.2544013,1) (19.823803,1) (20.4100434,1) (21.0136204,1) (21.6350468,1) (22.2748502,1) (22.9335743,1) (23.6117786,1) (24.3100391,1) (25.0289489,1) (25.7691187,1) (26.5311772,1) (27.3157718,1) (28.1235688,1) (28.9552544,1) (29.811535,1) (30.6931381,1) (31.6008125,1) (32.535329,1) (33.4974816,1) (34.4880875,1) (35.5079882,1) (36.5580499,1) (37.6391646,1) (38.7522507,1) (39.8982535,1) (41.0781466,1) (42.2929321,1) (43.5436419,1) (44.8313383,1) (46.1571153,1) (47.5220988,1) (48.9274484,1) (50.3743578,1) (51.864056,1) (53.3978083,1) (54.9769176,1) (56.6027252,1) (58.276612,1) (60,1)};
\addlegendentry{Poisson ($\Fbb[n]=1$)}
\addplot[black!65, densely dashed, thick, no marks] coordinates {(0.0316227766,1.01054093) (0.0325579427,1.01085265) (0.0335207641,1.01117359) (0.0345120585,1.01150402) (0.035532668,1.01184422) (0.0365834596,1.01219449) (0.0376653258,1.01255511) (0.0387791854,1.0129264) (0.0399259848,1.01330866) (0.0411066979,1.01370223) (0.0423223278,1.01410744) (0.0435739069,1.01452464) (0.0448624984,1.01495417) (0.0461891968,1.0153964) (0.0475551291,1.01585171) (0.0489614555,1.01632049) (0.0504093705,1.01680312) (0.0519001041,1.01730003) (0.0534349224,1.01781164) (0.0550151293,1.01833838) (0.0566420669,1.01888069) (0.0583171172,1.01943904) (0.060041703,1.0200139) (0.0618172892,1.02060576) (0.063645384,1.02121513) (0.0655275403,1.02184251) (0.0674653566,1.02248845) (0.0694604792,1.02315349) (0.0715146026,1.0238382) (0.0736294717,1.02454316) (0.0758068829,1.02526896) (0.0780486856,1.02601623) (0.0803567842,1.02678559) (0.0827331391,1.02757771) (0.0851797689,1.02839326) (0.0876987518,1.02923292) (0.0902922274,1.03009741) (0.0929623987,1.03098747) (0.0957115338,1.03190384) (0.0985419679,1.03284732) (0.101456105,1.0338187) (0.104456421,1.03481881) (0.107545463,1.03584849) (0.110725857,1.03690862) (0.114000303,1.0380001) (0.117371582,1.03912386) (0.120842559,1.04028085) (0.124416181,1.04147206) (0.128095485,1.0426985) (0.131883595,1.0439612) (0.135783729,1.04526124) (0.1397992,1.04659973) (0.143933419,1.04797781) (0.148189897,1.04939663) (0.15257225,1.05085742) (0.1570842,1.0523614) (0.16172958,1.05390986) (0.166512336,1.05550411) (0.17143653,1.05714551) (0.176506346,1.05883545) (0.181726088,1.06057536) (0.187100192,1.06236673) (0.192633221,1.06421107) (0.198329877,1.06610996) (0.204194997,1.068065) (0.210233563,1.07007785) (0.216450706,1.07215024) (0.222851705,1.0742839) (0.229441998,1.07648067) (0.236227182,1.07874239) (0.243213022,1.08107101) (0.250405451,1.08346848) (0.257810579,1.08593686) (0.265434695,1.08847823) (0.273284275,1.09109476) (0.281365988,1.09378866) (0.289686697,1.09656223) (0.298253471,1.09941782) (0.307073587,1.10235786) (0.316154535,1.10538485) (0.325504031,1.10850134) (0.335130015,1.11171) (0.345040663,1.11501355) (0.355244395,1.1184148) (0.365749877,1.12191663) (0.376566034,1.12552201) (0.387702051,1.12923402) (0.399167389,1.1330558) (0.410971786,1.1369906) (0.423125269,1.14104176) (0.435638162,1.14521272) (0.448521093,1.14950703) (0.461785005,1.15392833) (0.475441165,1.15848039) (0.489501172,1.16316706) (0.503976969,1.16799232) (0.518880853,1.17296028) (0.534225482,1.17807516) (0.550023891,1.1833413) (0.5662895,1.18876317) (0.583036124,1.19434537) (0.600277988,1.20009266) (0.618029738,1.20600991) (0.636306453,1.21210215) (0.655123656,1.21837455) (0.674497333,1.22483244) (0.694443938,1.23148131) (0.714980415,1.23832681) (0.736124209,1.24537474) (0.757893278,1.25263109) (0.780306114,1.26010204) (0.803381755,1.26779392) (0.827139801,1.27571327) (0.851600433,1.28386681) (0.876784429,1.29226148) (0.902713179,1.30090439) (0.929408709,1.3098029) (0.956893693,1.31896456) (0.985191479,1.32839716) (1.0143261,1.3381087) (1.04432231,1.34810744) (1.07520558,1.35840186) (1.10700215,1.36900072) (1.13973903,1.37991301) (1.17344402,1.39114801) (1.20814575,1.40271525) (1.2438737,1.41462457) (1.28065821,1.42688607) (1.31853054,1.43951018) (1.35752285,1.45250762) (1.39766826,1.46588942) (1.43900087,1.47966696) (1.4815558,1.49385193) (1.52536918,1.50845639) (1.57047823,1.52349274) (1.61692128,1.53897376) (1.66473776,1.55491259) (1.7139683,1.57132277) (1.76465471,1.58821824) (1.81684005,1.60561335) (1.87056864,1.62352288) (1.92588612,1.64196204) (1.98283948,1.66094649) (2.0414771,1.68049237) (2.10184878,1.70061626) (2.16400581,1.72133527) (2.22800098,1.74266699) (2.29388864,1.76462955) (2.36172478,1.78724159) (2.431567,1.81052233) (2.50347463,1.83449154) (2.57750876,1.85916959) (2.65373226,1.88457742) (2.73220989,1.91073663) (2.8130083,1.93766943) (2.89619613,1.96539871) (2.98184403,1.99394801) (3.07002476,2.02334159) (3.16081321,2.0536044) (3.25428652,2.08476217) (3.35052406,2.11684135) (3.4496076,2.1498692) (3.55162129,2.18387376) (3.65665179,2.21888393) (3.7647883,2.25492943) (3.87612269,2.2920409) (3.99074951,2.33024984) (4.10876615,2.36958872) (4.23027284,2.41009095) (4.35537279,2.45179093) (4.48417226,2.49472409) (4.61678067,2.53892689) (4.75331064,2.58443688) (4.89387815,2.63129272) (5.0386026,2.6795342) (5.18760692,2.72920231) (5.34101768,2.78033923) (5.49896519,2.8329884) (5.66158361,2.88719454) (5.82901106,2.94300369) (6.00138978,3.00046326) (6.17886617,3.05962206) (6.36159099,3.12053033) (6.54971945,3.18323982) (6.74341135,3.24780378) (6.94283122,3.31427707) (7.14814843,3.38271614) (7.3595374,3.45317913) (7.57717768,3.52572589) (7.80125414,3.60041805) (8.03195711,3.67731904) (8.26948255,3.75649418) (8.51403223,3.83801074) (8.76581386,3.92193795) (9.02504132,4.00834711) (9.2919348,4.0973116) (9.566721,4.188907) (9.84963332,4.28321111) (10.1409121,4.38030403) (10.4408047,4.48026823) (10.7495659,4.58318864) (11.067458,4.68915266) (11.3947509,4.79825031) (11.7317227,4.91057425) (12.0786597,5.0262199) (12.4358564,5.14528548) (12.8036164,5.26787214) (13.182252,5.394084) (13.5720848,5.52402826) (13.9734459,5.65781531) (14.3866763,5.79555878) (14.812127,5.93737568) (15.2501594,6.08338646) (15.7011455,6.23371516) (16.1654684,6.38848945) (16.6435225,6.54784082) (17.1357138,6.71190461) (17.6424606,6.88082019) (18.1641931,7.05473104) (18.7013546,7.23378487) (19.2544013,7.41813377) (19.823803,7.60793435) (20.4100434,7.80334781) (21.0136204,8.00454015) (21.6350468,8.21168225) (22.2748502,8.42495008) (22.9335743,8.64452478) (23.6117786,8.87059286) (24.3100391,9.10334635) (25.0289489,9.34298296) (25.7691187,9.58970623) (26.5311772,9.84372574) (27.3157718,10.1052573) (28.1235688,10.3745229) (28.9552544,10.6517515) (29.811535,10.9371783) (30.6931381,11.231046) (31.6008125,11.5336042) (32.535329,11.8451097) (33.4974816,12.1658272) (34.4880875,12.4960292) (35.5079882,12.8359961) (36.5580499,13.1860166) (37.6391646,13.5463882) (38.7522507,13.9174169) (39.8982535,14.2994178) (41.0781466,14.6927155) (42.2929321,15.097644) (43.5436419,15.5145473) (44.8313383,15.9437794) (46.1571153,16.3857051) (47.5220988,16.8406996) (48.9274484,17.3091495) (50.3743578,17.7914526) (51.864056,18.2880187) (53.3978083,18.7992694) (54.9769176,19.3256392) (56.6027252,19.8675751) (58.276612,20.4255373) (60,21)};
\addlegendentry{Ceiling ($k\rightarrow\infty$)}
\addplot[plotgreen1!65, thick, no marks] coordinates {(0.0316227766,1.00237493) (0.0325579427,1.00244516) (0.0335207641,1.00251747) (0.0345120585,1.00259192) (0.035532668,1.00266857) (0.0365834596,1.00274749) (0.0376653258,1.00282874) (0.0387791854,1.00291239) (0.0399259848,1.00299852) (0.0411066979,1.00308719) (0.0423223278,1.00317849) (0.0435739069,1.00327248) (0.0448624984,1.00336926) (0.0461891968,1.0034689) (0.0475551291,1.00357148) (0.0489614555,1.0036771) (0.0504093705,1.00378584) (0.0519001041,1.0038978) (0.0534349224,1.00401307) (0.0550151293,1.00413174) (0.0566420669,1.00425393) (0.0583171172,1.00437973) (0.060041703,1.00450925) (0.0618172892,1.0046426) (0.063645384,1.00477989) (0.0655275403,1.00492125) (0.0674653566,1.00506678) (0.0694604792,1.00521662) (0.0715146026,1.00537089) (0.0736294717,1.00552972) (0.0758068829,1.00569324) (0.0780486856,1.00586161) (0.0803567842,1.00603495) (0.0827331391,1.00621342) (0.0851797689,1.00639717) (0.0876987518,1.00658635) (0.0902922274,1.00678112) (0.0929623987,1.00698166) (0.0957115338,1.00718812) (0.0985419679,1.00740069) (0.101456105,1.00761955) (0.104456421,1.00784488) (0.107545463,1.00807687) (0.110725857,1.00831573) (0.114000303,1.00856164) (0.117371582,1.00881483) (0.120842559,1.00907551) (0.124416181,1.0093439) (0.128095485,1.00962022) (0.131883595,1.00990471) (0.135783729,1.01019762) (0.1397992,1.01049919) (0.143933419,1.01080968) (0.148189897,1.01112935) (0.15257225,1.01145847) (0.1570842,1.01179733) (0.16172958,1.01214621) (0.166512336,1.0125054) (0.17143653,1.01287522) (0.176506346,1.01325597) (0.181726088,1.01364798) (0.187100192,1.01405159) (0.192633221,1.01446713) (0.198329877,1.01489496) (0.204194997,1.01533544) (0.210233563,1.01578895) (0.216450706,1.01625587) (0.222851705,1.0167366) (0.229441998,1.01723154) (0.236227182,1.01774112) (0.243213022,1.01826577) (0.250405451,1.01880593) (0.257810579,1.01936207) (0.265434695,1.01993466) (0.273284275,1.02052418) (0.281365988,1.02113113) (0.289686697,1.02175603) (0.298253471,1.02239941) (0.307073587,1.02306182) (0.316154535,1.02374382) (0.325504031,1.02444598) (0.335130015,1.02516891) (0.345040663,1.02591322) (0.355244395,1.02667954) (0.365749877,1.02746852) (0.376566034,1.02828084) (0.387702051,1.02911718) (0.399167389,1.02997824) (0.410971786,1.03086478) (0.423125269,1.03177753) (0.435638162,1.03271727) (0.448521093,1.0336848) (0.461785005,1.03468095) (0.475441165,1.03570655) (0.489501172,1.03676249) (0.503976969,1.03784965) (0.518880853,1.03896896) (0.534225482,1.04012137) (0.550023891,1.04130786) (0.5662895,1.04252944) (0.583036124,1.04378714) (0.600277988,1.04508204) (0.618029738,1.04641523) (0.636306453,1.04778785) (0.655123656,1.04920106) (0.674497333,1.05065606) (0.694443938,1.05215409) (0.714980415,1.05369642) (0.736124209,1.05528436) (0.757893278,1.05691925) (0.780306114,1.0586025) (0.803381755,1.06033553) (0.827139801,1.0621198) (0.851600433,1.06395684) (0.876784429,1.06584821) (0.902713179,1.06779551) (0.929408709,1.0698004) (0.956893693,1.07186457) (0.985191479,1.07398979) (1.0143261,1.07617786) (1.04432231,1.07843063) (1.07520558,1.08075002) (1.10700215,1.08313801) (1.13973903,1.08559661) (1.17344402,1.08812792) (1.20814575,1.09073409) (1.2438737,1.09341733) (1.28065821,1.09617991) (1.31853054,1.0990242) (1.35752285,1.1019526) (1.39766826,1.1049676) (1.43900087,1.10807176) (1.4815558,1.11126771) (1.52536918,1.11455818) (1.57047823,1.11794596) (1.61692128,1.12143392) (1.66473776,1.12502503) (1.7139683,1.12872234) (1.76465471,1.13252899) (1.81684005,1.13644821) (1.87056864,1.14048333) (1.92588612,1.14463778) (1.98283948,1.14891509) (2.0414771,1.15331889) (2.10184878,1.15785292) (2.16400581,1.16252103) (2.22800098,1.16732719) (2.29388864,1.17227548) (2.36172478,1.17737011) (2.431567,1.1826154) (2.50347463,1.1880158) (2.57750876,1.19357591) (2.65373226,1.19930044) (2.73220989,1.20519426) (2.8130083,1.21126238) (2.89619613,1.21750994) (2.98184403,1.22394227) (3.07002476,1.23056481) (3.16081321,1.2373832) (3.25428652,1.24440323) (3.35052406,1.25163085) (3.4496076,1.25907222) (3.55162129,1.26673365) (3.65665179,1.27462164) (3.7647883,1.2827429) (3.87612269,1.29110433) (3.99074951,1.29971303) (4.10876615,1.3085763) (4.23027284,1.31770169) (4.35537279,1.32709694) (4.48417226,1.33677003) (4.61678067,1.34672918) (4.75331064,1.35698284) (4.89387815,1.36753974) (5.0386026,1.37840882) (5.18760692,1.38959934) (5.34101768,1.40112078) (5.49896519,1.41298295) (5.66158361,1.42519591) (5.82901106,1.43777003) (6.00138978,1.45071601) (6.17886617,1.46404483) (6.36159099,1.47776782) (6.54971945,1.49189663) (6.74341135,1.50644327) (6.94283122,1.52142009) (7.14814843,1.53683981) (7.3595374,1.55271553) (7.57717768,1.56906073) (7.80125414,1.58588931) (8.03195711,1.60321555) (8.26948255,1.62105417) (8.51403223,1.63942033) (8.76581386,1.65832962) (9.02504132,1.6777981) (9.2919348,1.69784232) (9.566721,1.7184793) (9.84963332,1.73972656) (10.1409121,1.76160216) (10.4408047,1.78412468) (10.7495659,1.80731324) (11.067458,1.83118755) (11.3947509,1.85576789) (11.7317227,1.88107512) (12.0786597,1.90713076) (12.4358564,1.93395693) (12.8036164,1.96157642) (13.182252,1.99001268) (13.5720848,2.01928988) (13.9734459,2.04943288) (14.3866763,2.08046729) (14.812127,2.11241946) (15.2501594,2.14531654) (15.7011455,2.17918647) (16.1654684,2.21405802) (16.6435225,2.24996081) (17.1357138,2.28692533) (17.6424606,2.324983) (18.1641931,2.36416612) (18.7013546,2.40450799) (19.2544013,2.44604287) (19.823803,2.48880604) (20.4100434,2.53283383) (21.0136204,2.57816364) (21.6350468,2.62483396) (22.2748502,2.67288444) (22.9335743,2.7223559) (23.6117786,2.77329035) (24.3100391,2.82573107) (25.0289489,2.87972259) (25.7691187,2.93531078) (26.5311772,2.99254285) (27.3157718,3.05146742) (28.1235688,3.11213454) (28.9552544,3.17459574) (29.811535,3.23890408) (30.6931381,3.30511418) (31.6008125,3.37328228) (32.535329,3.44346629) (33.4974816,3.51572582) (34.4880875,3.59012224) (35.5079882,3.66671876) (36.5580499,3.74558043) (37.6391646,3.82677424) (38.7522507,3.91036916) (39.8982535,3.9964362) (41.0781466,4.08504845) (42.2929321,4.1762812) (43.5436419,4.27021193) (44.8313383,4.36692043) (46.1571153,4.46648885) (47.5220988,4.56900176) (48.9274484,4.67454624) (50.3743578,4.78321194) (51.864056,4.89509116) (53.3978083,5.01027893) (54.9769176,5.1288731) (56.6027252,5.25097441) (58.276612,5.37668655) (60,5.50611633)};
\addlegendentry{Exact $k=0.5$}
\addplot[plotgreen1, thick, no marks] coordinates {(0.0316227766,1.00502335) (0.0325579427,1.0051719) (0.0335207641,1.00532485) (0.0345120585,1.00548232) (0.035532668,1.00564445) (0.0365834596,1.00581137) (0.0376653258,1.00598322) (0.0387791854,1.00616016) (0.0399259848,1.00634233) (0.0411066979,1.00652989) (0.0423223278,1.006723) (0.0435739069,1.00692182) (0.0448624984,1.00712651) (0.0461891968,1.00733726) (0.0475551291,1.00755424) (0.0489614555,1.00777764) (0.0504093705,1.00800764) (0.0519001041,1.00824445) (0.0534349224,1.00848826) (0.0550151293,1.00873928) (0.0566420669,1.00899772) (0.0583171172,1.00926381) (0.060041703,1.00953776) (0.0618172892,1.00981982) (0.063645384,1.01011022) (0.0655275403,1.0104092) (0.0674653566,1.01071703) (0.0694604792,1.01103396) (0.0715146026,1.01136026) (0.0736294717,1.01169621) (0.0758068829,1.0120421) (0.0780486856,1.01239821) (0.0803567842,1.01276486) (0.0827331391,1.01314235) (0.0851797689,1.013531) (0.0876987518,1.01393115) (0.0902922274,1.01434313) (0.0929623987,1.01476729) (0.0957115338,1.015204) (0.0985419679,1.01565362) (0.101456105,1.01611654) (0.104456421,1.01659314) (0.107545463,1.01708384) (0.110725857,1.01758906) (0.114000303,1.01810921) (0.117371582,1.01864475) (0.120842559,1.01919612) (0.124416181,1.0197638) (0.128095485,1.02034826) (0.131883595,1.02095001) (0.135783729,1.02156956) (0.1397992,1.02220742) (0.143933419,1.02286415) (0.148189897,1.02354031) (0.15257225,1.02423645) (0.1570842,1.02495319) (0.16172958,1.02569112) (0.166512336,1.02645087) (0.17143653,1.02723309) (0.176506346,1.02803844) (0.181726088,1.02886761) (0.187100192,1.0297213) (0.192633221,1.03060023) (0.198329877,1.03150516) (0.204194997,1.03243685) (0.210233563,1.03339609) (0.216450706,1.03438369) (0.222851705,1.03540051) (0.229441998,1.03644739) (0.236227182,1.03752523) (0.243213022,1.03863495) (0.250405451,1.03977748) (0.257810579,1.0409538) (0.265434695,1.04216491) (0.273284275,1.04341184) (0.281365988,1.04469563) (0.289686697,1.0460174) (0.298253471,1.04737825) (0.307073587,1.04877935) (0.316154535,1.05022188) (0.325504031,1.05170706) (0.335130015,1.05323617) (0.345040663,1.0548105) (0.355244395,1.05643139) (0.365749877,1.05810021) (0.376566034,1.05981838) (0.387702051,1.06158736) (0.399167389,1.06340866) (0.410971786,1.06528381) (0.423125269,1.06721442) (0.435638162,1.06920212) (0.448521093,1.07124861) (0.461785005,1.07335561) (0.475441165,1.07552492) (0.489501172,1.07775839) (0.503976969,1.0800579) (0.518880853,1.08242542) (0.534225482,1.08486295) (0.550023891,1.08737256) (0.5662895,1.08995639) (0.583036124,1.09261663) (0.600277988,1.09535554) (0.618029738,1.09817545) (0.636306453,1.10107874) (0.655123656,1.1040679) (0.674497333,1.10714545) (0.694443938,1.11031402) (0.714980415,1.11357628) (0.736124209,1.11693503) (0.757893278,1.12039309) (0.780306114,1.12395342) (0.803381755,1.12761904) (0.827139801,1.13139306) (0.851600433,1.13527869) (0.876784429,1.13927922) (0.902713179,1.14339807) (0.929408709,1.14763871) (0.956893693,1.15200477) (0.985191479,1.15649993) (1.0143261,1.16112804) (1.04432231,1.165893) (1.07520558,1.17079888) (1.10700215,1.17584984) (1.13973903,1.18105017) (1.17344402,1.18640428) (1.20814575,1.19191673) (1.2438737,1.1975922) (1.28065821,1.2034355) (1.31853054,1.20945161) (1.35752285,1.21564563) (1.39766826,1.22202282) (1.43900087,1.2285886) (1.4815558,1.23534855) (1.52536918,1.2423084) (1.57047823,1.24947408) (1.61692128,1.25685167) (1.66473776,1.26444743) (1.7139683,1.27226781) (1.76465471,1.28031946) (1.81684005,1.28860922) (1.87056864,1.29714413) (1.92588612,1.30593144) (1.98283948,1.31497862) (2.0414771,1.32429334) (2.10184878,1.33388352) (2.16400581,1.3437573) (2.22800098,1.35392308) (2.29388864,1.36438949) (2.36172478,1.37516542) (2.431567,1.38626001) (2.50347463,1.39768271) (2.57750876,1.4094432) (2.65373226,1.42155148) (2.73220989,1.43401783) (2.8130083,1.44685284) (2.89619613,1.46006742) (2.98184403,1.47367279) (3.07002476,1.4876805) (3.16081321,1.50210245) (3.25428652,1.5169509) (3.35052406,1.53223846) (3.4496076,1.54797811) (3.55162129,1.56418322) (3.65665179,1.58086755) (3.7647883,1.59804529) (3.87612269,1.61573101) (3.99074951,1.63393975) (4.10876615,1.65268696) (4.23027284,1.67198858) (4.35537279,1.69186099) (4.48417226,1.71232109) (4.61678067,1.73338624) (4.75331064,1.75507434) (4.89387815,1.77740381) (5.0386026,1.80039362) (5.18760692,1.8240633) (5.34101768,1.84843295) (5.49896519,1.87352328) (5.66158361,1.89935559) (5.82901106,1.92595182) (6.00138978,1.95333458) (6.17886617,1.98152711) (6.36159099,2.01055337) (6.54971945,2.04043801) (6.74341135,2.07120642) (6.94283122,2.10288472) (7.14814843,2.13549983) (7.3595374,2.16907946) (7.57717768,2.20365212) (7.80125414,2.23924718) (8.03195711,2.27589487) (8.26948255,2.31362634) (8.51403223,2.35247362) (8.76581386,2.39246971) (9.02504132,2.43364859) (9.2919348,2.47604523) (9.566721,2.51969565) (9.84963332,2.56463693) (10.1409121,2.61090723) (10.4408047,2.65854586) (10.7495659,2.70759329) (11.067458,2.75809117) (11.3947509,2.81008241) (11.7317227,2.86361116) (12.0786597,2.9187229) (12.4358564,2.97546442) (12.8036164,3.03388394) (13.182252,3.09403107) (13.5720848,3.15595691) (13.9734459,3.21971405) (14.3866763,3.28535665) (14.812127,3.35294047) (15.2501594,3.42252292) (15.7011455,3.4941631) (16.1654684,3.56792186) (16.6435225,3.64386185) (17.1357138,3.72204759) (17.6424606,3.80254547) (18.1641931,3.88542389) (18.7013546,3.97075323) (19.2544013,4.05860597) (19.823803,4.14905675) (20.4100434,4.24218238) (21.0136204,4.33806198) (21.6350468,4.43677698) (22.2748502,4.53841123) (22.9335743,4.64305107) (23.6117786,4.75078538) (24.3100391,4.86170566) (25.0289489,4.97590614) (25.7691187,5.09348382) (26.5311772,5.21453857) (27.3157718,5.33917322) (28.1235688,5.46749363) (28.9552544,5.59960881) (29.811535,5.73563096) (30.6931381,5.87567564) (31.6008125,6.0198618) (32.535329,6.16831191) (33.4974816,6.32115206) (34.4880875,6.47851209) (35.5079882,6.64052566) (36.5580499,6.80733038) (37.6391646,6.97906794) (38.7522507,7.15588422) (39.8982535,7.33792941) (41.0781466,7.52535814) (42.2929321,7.71832961) (43.5436419,7.91700774) (44.8313383,8.12156129) (46.1571153,8.33216401) (47.5220988,8.54899479) (48.9274484,8.77223781) (50.3743578,9.00208269) (51.864056,9.23872467) (53.3978083,9.48236476) (54.9769176,9.73320991) (56.6027252,9.99147318) (58.276612,10.257374) (60,10.5311381)};
\addlegendentry{Exact $k=2$}
\addplot[plotgreen2, very thick, no marks] coordinates {(0.0316227766,1.00767819) (0.0325579427,1.00790526) (0.0335207641,1.00813903) (0.0345120585,1.00837973) (0.035532668,1.00862754) (0.0365834596,1.00888267) (0.0376653258,1.00914536) (0.0387791854,1.00941581) (0.0399259848,1.00969426) (0.0411066979,1.00998094) (0.0423223278,1.0102761) (0.0435739069,1.01057999) (0.0448624984,1.01089287) (0.0461891968,1.011215) (0.0475551291,1.01154666) (0.0489614555,1.01188812) (0.0504093705,1.01223968) (0.0519001041,1.01260164) (0.0534349224,1.01297431) (0.0550151293,1.01335799) (0.0566420669,1.01375302) (0.0583171172,1.01415973) (0.060041703,1.01457847) (0.0618172892,1.01500959) (0.063645384,1.01545346) (0.0655275403,1.01591046) (0.0674653566,1.01638098) (0.0694604792,1.0168654) (0.0715146026,1.01736416) (0.0736294717,1.01787766) (0.0758068829,1.01840635) (0.0780486856,1.01895067) (0.0803567842,1.01951109) (0.0827331391,1.02008808) (0.0851797689,1.02068214) (0.0876987518,1.02129376) (0.0902922274,1.02192347) (0.0929623987,1.0225718) (0.0957115338,1.02323931) (0.0985419679,1.02392655) (0.101456105,1.02463412) (0.104456421,1.02536262) (0.107545463,1.02611266) (0.110725857,1.02688487) (0.114000303,1.02767993) (0.117371582,1.02849849) (0.120842559,1.02934127) (0.124416181,1.03020896) (0.128095485,1.03110232) (0.131883595,1.03202209) (0.135783729,1.03296907) (0.1397992,1.03394405) (0.143933419,1.03494786) (0.148189897,1.03598136) (0.15257225,1.03704542) (0.1570842,1.03814094) (0.16172958,1.03926887) (0.166512336,1.04043015) (0.17143653,1.04162577) (0.176506346,1.04285675) (0.181726088,1.04412414) (0.187100192,1.045429) (0.192633221,1.04677245) (0.198329877,1.04815563) (0.204194997,1.04957972) (0.210233563,1.05104591) (0.216450706,1.05255547) (0.222851705,1.05410967) (0.229441998,1.05570983) (0.236227182,1.05735731) (0.243213022,1.05905352) (0.250405451,1.06079988) (0.257810579,1.06259789) (0.265434695,1.06444907) (0.273284275,1.06635499) (0.281365988,1.06831728) (0.289686697,1.07033759) (0.298253471,1.07241765) (0.307073587,1.07455923) (0.316154535,1.07676413) (0.325504031,1.07903424) (0.335130015,1.08137149) (0.345040663,1.08377785) (0.355244395,1.08625538) (0.365749877,1.08880617) (0.376566034,1.09143239) (0.387702051,1.09413628) (0.399167389,1.09692013) (0.410971786,1.09978631) (0.423125269,1.10273724) (0.435638162,1.10577544) (0.448521093,1.10890349) (0.461785005,1.11212405) (0.475441165,1.11543984) (0.489501172,1.11885369) (0.503976969,1.1223685) (0.518880853,1.12598725) (0.534225482,1.12971301) (0.550023891,1.13354895) (0.5662895,1.13749834) (0.583036124,1.14156451) (0.600277988,1.14575094) (0.618029738,1.15006116) (0.636306453,1.15449885) (0.655123656,1.15906778) (0.674497333,1.16377182) (0.694443938,1.16861497) (0.714980415,1.17360134) (0.736124209,1.17873518) (0.757893278,1.18402083) (0.780306114,1.1894628) (0.803381755,1.1950657) (0.827139801,1.20083429) (0.851600433,1.20677347) (0.876784429,1.21288829) (0.902713179,1.21918394) (0.929408709,1.22566576) (0.956893693,1.23233928) (0.985191479,1.23921014) (1.0143261,1.24628419) (1.04432231,1.25356744) (1.07520558,1.26106608) (1.10700215,1.26878647) (1.13973903,1.27673517) (1.17344402,1.28491894) (1.20814575,1.29334471) (1.2438737,1.30201967) (1.28065821,1.31095116) (1.31853054,1.32014677) (1.35752285,1.32961433) (1.39766826,1.33936187) (1.43900087,1.34939766) (1.4815558,1.35973024) (1.52536918,1.37036838) (1.57047823,1.38132112) (1.61692128,1.39259776) (1.66473776,1.40420787) (1.7139683,1.41616133) (1.76465471,1.42846828) (1.81684005,1.44113918) (1.87056864,1.45418479) (1.92588612,1.46761619) (1.98283948,1.48144479) (2.0414771,1.49568234) (2.10184878,1.51034094) (2.16400581,1.52543302) (2.22800098,1.54097141) (2.29388864,1.55696931) (2.36172478,1.57344032) (2.431567,1.59039841) (2.50347463,1.60785799) (2.57750876,1.6258339) (2.65373226,1.64434141) (2.73220989,1.66339623) (2.8130083,1.68301454) (2.89619613,1.70321302) (2.98184403,1.72400883) (3.07002476,1.74541961) (3.16081321,1.76746357) (3.25428652,1.79015942) (3.35052406,1.81352645) (3.4496076,1.8375845) (3.55162129,1.86235401) (3.65665179,1.88785602) (3.7647883,1.91411218) (3.87612269,1.94114481) (3.99074951,1.96897686) (4.10876615,1.99763198) (4.23027284,2.0271345) (4.35537279,2.05750948) (4.48417226,2.08878273) (4.61678067,2.12098082) (4.75331064,2.15413108) (4.89387815,2.18826167) (5.0386026,2.2234016) (5.18760692,2.2595807) (5.34101768,2.29682972) (5.49896519,2.33518028) (5.66158361,2.37466496) (5.82901106,2.41531731) (6.00138978,2.45717185) (6.17886617,2.50026413) (6.36159099,2.54463077) (6.54971945,2.59030944) (6.74341135,2.63733894) (6.94283122,2.68575923) (7.14814843,2.73561142) (7.3595374,2.78693788) (7.57717768,2.83978218) (7.80125414,2.89418923) (8.03195711,2.95020524) (8.26948255,3.00787778) (8.51403223,3.06725584) (8.76581386,3.12838986) (9.02504132,3.19133178) (9.2919348,3.25613504) (9.566721,3.32285471) (9.84963332,3.39154744) (10.1409121,3.4622716) (10.4408047,3.53508724) (10.7495659,3.61005624) (11.067458,3.68724225) (11.3947509,3.76671085) (11.7317227,3.84852955) (12.0786597,3.93276783) (12.4358564,4.01949725) (12.8036164,4.10879148) (13.182252,4.20072636) (13.5720848,4.29538) (13.9734459,4.39283279) (14.3866763,4.4931675) (14.812127,4.59646937) (15.2501594,4.70282613) (15.7011455,4.81232814) (16.1654684,4.9250684) (16.6435225,5.04114268) (17.1357138,5.16064957) (17.6424606,5.28369058) (18.1641931,5.41037023) (18.7013546,5.54079612) (19.2544013,5.67507904) (19.823803,5.81333304) (20.4100434,5.95567557) (21.0136204,6.10222752) (21.6350468,6.2531134) (22.2748502,6.40846135) (22.9335743,6.56840334) (23.6117786,6.73307522) (24.3100391,6.90261687) (25.0289489,7.07717229) (25.7691187,7.25688977) (26.5311772,7.44192194) (27.3157718,7.632426) (28.1235688,7.82856374) (28.9552544,8.03050177) (29.811535,8.23841163) (30.6931381,8.45246991) (31.6008125,8.67285845) (32.535329,8.89976443) (33.4974816,9.1333806) (34.4880875,9.37390539) (35.5079882,9.62154312) (36.5580499,9.87650413) (37.6391646,10.139005) (38.7522507,10.4092687) (39.8982535,10.6875247) (41.0781466,10.9740095) (42.2929321,11.2689664) (43.5436419,11.5726459) (44.8313383,11.885306) (46.1571153,12.2072122) (47.5220988,12.5386381) (48.9274484,12.879865) (50.3743578,13.2311829) (51.864056,13.5928901) (53.3978083,13.965294) (54.9769176,14.3487108) (56.6027252,14.7434662) (58.276612,15.1498955) (60,15.568344)};
\addlegendentry{Exact $k=10$}
\addplot[plotgreen3, thick, no marks] coordinates {(0.0316227766,1.00918128) (0.0325579427,1.00945279) (0.0335207641,1.00973233) (0.0345120585,1.01002014) (0.035532668,1.01031647) (0.0365834596,1.01062155) (0.0376653258,1.01093566) (0.0387791854,1.01125905) (0.0399259848,1.01159201) (0.0411066979,1.01193482) (0.0423223278,1.01228776) (0.0435739069,1.01265114) (0.0448624984,1.01302527) (0.0461891968,1.01341046) (0.0475551291,1.01380704) (0.0489614555,1.01421535) (0.0504093705,1.01463573) (0.0519001041,1.01506855) (0.0534349224,1.01551416) (0.0550151293,1.01597295) (0.0566420669,1.01644532) (0.0583171172,1.01693165) (0.060041703,1.01743236) (0.0618172892,1.01794788) (0.063645384,1.01847864) (0.0655275403,1.0190251) (0.0674653566,1.01958772) (0.0694604792,1.02016698) (0.0715146026,1.02076337) (0.0736294717,1.0213774) (0.0758068829,1.02200958) (0.0780486856,1.02266046) (0.0803567842,1.02333059) (0.0827331391,1.02402053) (0.0851797689,1.02473088) (0.0876987518,1.02546224) (0.0902922274,1.02621522) (0.0929623987,1.02699047) (0.0957115338,1.02778865) (0.0985419679,1.02861043) (0.101456105,1.02945651) (0.104456421,1.03032762) (0.107545463,1.03122448) (0.110725857,1.03214787) (0.114000303,1.03309856) (0.117371582,1.03407737) (0.120842559,1.03508513) (0.124416181,1.03612268) (0.128095485,1.03719092) (0.131883595,1.03829075) (0.135783729,1.03942311) (0.1397992,1.04058895) (0.143933419,1.04178927) (0.148189897,1.04302508) (0.15257225,1.04429745) (0.1570842,1.04560743) (0.16172958,1.04695616) (0.166512336,1.04834477) (0.17143653,1.04977445) (0.176506346,1.05124641) (0.181726088,1.0527619) (0.187100192,1.0543222) (0.192633221,1.05592865) (0.198329877,1.0575826) (0.204194997,1.05928546) (0.210233563,1.06103869) (0.216450706,1.06284376) (0.222851705,1.06470221) (0.229441998,1.06661562) (0.236227182,1.06858561) (0.243213022,1.07061386) (0.250405451,1.07270209) (0.257810579,1.07485208) (0.265434695,1.07706564) (0.273284275,1.07934467) (0.281365988,1.0816911) (0.289686697,1.08410691) (0.298253471,1.08659417) (0.307073587,1.08915498) (0.316154535,1.09179152) (0.325504031,1.09450603) (0.335130015,1.09730081) (0.345040663,1.10017824) (0.355244395,1.10314077) (0.365749877,1.1061909) (0.376566034,1.10933124) (0.387702051,1.11256444) (0.399167389,1.11589326) (0.410971786,1.11932052) (0.423125269,1.12284913) (0.435638162,1.12648209) (0.448521093,1.13022249) (0.461785005,1.1340735) (0.475441165,1.1380384) (0.489501172,1.14212055) (0.503976969,1.14632341) (0.518880853,1.15065057) (0.534225482,1.15510569) (0.550023891,1.15969256) (0.5662895,1.16441508) (0.583036124,1.16927725) (0.600277988,1.17428321) (0.618029738,1.17943721) (0.636306453,1.18474362) (0.655123656,1.19020696) (0.674497333,1.19583187) (0.694443938,1.20162311) (0.714980415,1.20758562) (0.736124209,1.21372446) (0.757893278,1.22004484) (0.780306114,1.22655212) (0.803381755,1.23325185) (0.827139801,1.2401497) (0.851600433,1.24725154) (0.876784429,1.2545634) (0.902713179,1.26209149) (0.929408709,1.2698422) (0.956893693,1.27782212) (0.985191479,1.28603803) (1.0143261,1.2944969) (1.04432231,1.30320593) (1.07520558,1.3121725) (1.10700215,1.32140423) (1.13973903,1.33090898) (1.17344402,1.3406948) (1.20814575,1.35077001) (1.2438737,1.36114318) (1.28065821,1.3718231) (1.31853054,1.38281886) (1.35752285,1.39413979) (1.39766826,1.4057955) (1.43900087,1.41779591) (1.4815558,1.4301512) (1.52536918,1.44287187) (1.57047823,1.45596872) (1.61692128,1.46945288) (1.66473776,1.48333579) (1.7139683,1.49762927) (1.76465471,1.51234543) (1.81684005,1.52749679) (1.87056864,1.54309622) (1.92588612,1.55915696) (1.98283948,1.57569265) (2.0414771,1.59271735) (2.10184878,1.61024551) (2.16400581,1.62829203) (2.22800098,1.64687223) (2.29388864,1.66600189) (2.36172478,1.68569726) (2.431567,1.70597508) (2.50347463,1.72685256) (2.57750876,1.74834744) (2.65373226,1.77047798) (2.73220989,1.79326298) (2.8130083,1.81672179) (2.89619613,1.84087433) (2.98184403,1.86574113) (3.07002476,1.8913433) (3.16081321,1.9177026) (3.25428652,1.9448414) (3.35052406,1.97278277) (3.4496076,2.00155044) (3.55162129,2.03116884) (3.65665179,2.06166313) (3.7647883,2.09305921) (3.87612269,2.12538376) (3.99074951,2.15866423) (4.10876615,2.19292888) (4.23027284,2.22820683) (4.35537279,2.26452803) (4.48417226,2.30192335) (4.61678067,2.34042454) (4.75331064,2.38006431) (4.89387815,2.42087633) (5.0386026,2.46289527) (5.18760692,2.50615681) (5.34101768,2.55069771) (5.49896519,2.59655579) (5.66158361,2.64377001) (5.82901106,2.69238048) (6.00138978,2.74242849) (6.17886617,2.79395654) (6.36159099,2.84700841) (6.54971945,2.90162915) (6.74341135,2.95786518) (6.94283122,3.01576424) (7.14814843,3.07537553) (7.3595374,3.13674967) (7.57717768,3.1999388) (7.80125414,3.2649966) (8.03195711,3.33197832) (8.26948255,3.40094087) (8.51403223,3.47194281) (8.76581386,3.54504446) (9.02504132,3.62030791) (9.2919348,3.69779709) (9.566721,3.77757783) (9.84963332,3.85971789) (10.1409121,3.94428703) (10.4408047,4.03135711) (10.7495659,4.12100206) (11.067458,4.21329805) (11.3947509,4.30832346) (11.7317227,4.40615902) (12.0786597,4.50688782) (12.4358564,4.61059544) (12.8036164,4.71736995) (13.182252,4.82730205) (13.5720848,4.94048513) (13.9734459,5.05701532) (14.3866763,5.1769916) (14.812127,5.30051589) (15.2501594,5.42769311) (15.7011455,5.55863128) (16.1654684,5.69344162) (16.6435225,5.83223866) (17.1357138,5.97514027) (17.6424606,6.12226785) (18.1641931,6.27374637) (18.7013546,6.42970449) (19.2544013,6.59027469) (19.823803,6.75559336) (20.4100434,6.92580093) (21.0136204,7.10104197) (21.6350468,7.28146533) (22.2748502,7.46722427) (22.9335743,7.65847658) (23.6117786,7.8553847) (24.3100391,8.0581159) (25.0289489,8.26684238) (25.7691187,8.48174143) (26.5311772,8.70299559) (27.3157718,8.93079281) (28.1235688,9.16532657) (28.9552544,9.40679608) (29.811535,9.65540647) (30.6931381,9.9113689) (31.6008125,10.1749008) (32.535329,10.446226) (33.4974816,10.725575) (34.4880875,11.013185) (35.5079882,11.3093004) (36.5580499,11.6141727) (37.6391646,11.9280609) (38.7522507,12.2512315) (39.8982535,12.5839591) (41.0781466,12.9265263) (42.2929321,13.279224) (43.5436419,13.642352) (44.8313383,14.0162186) (46.1571153,14.4011413) (47.5220988,14.7974472) (48.9274484,15.2054729) (50.3743578,15.625565) (51.864056,16.0580802) (53.3978083,16.503386) (54.9769176,16.9618607) (56.6027252,17.4338936) (58.276612,17.9198857) (60,18.4202498)};
\addlegendentry{Exact $k=50$}
\addplot[only marks, mark=*, mark size=1.9pt, fill=plotgreen2, draw=black, line width=0.4pt] coordinates {(0.421003333,1.06972912) (0.543033333,1.135464) (0.768923333,1.16287307) (0.984896667,1.22609332) (1.38752667,1.27491345) (1.79999333,1.40362224) (2.48470667,1.64216814) (3.31683333,1.79718707) (4.45963,2.07609382) (6.09717,2.56700097) (8.44306667,3.0370393) (11.98308,3.73741312) (15.9690033,4.66856203) (21.9915767,6.0942706) (29.5305433,7.86024167) (38.47859,10.1535705)};
\addlegendentry{Simulation $k=10$}
\end{axis}
\end{tikzpicture}
}
  \hfill
  \figurepanel{0.48\textwidth}{b}{Mean-dependent circulation:
    $\vartheta_p\omega=0.6\Ebb[n]$}%
    {%
% Embedded TikZ source: periodic proportional drift fano factor.
% Generated by generate_figures.py. Do not edit by hand.
\begin{tikzpicture}
\begin{axis}[
  publication axis,
  width=10.2cm,
  height=5.8cm,
  xmode=log,
  ymode=log,
  xmin=0.03, xmax=65,
  ymin=0.85, ymax=14,
  xlabel={$\Ebb[n]$},
  ylabel={Fano factor},
  xmajorgrids=true,
  legend pos=north west
]
\addplot[black!50, dashed, thick, no marks] coordinates {(0.0316227766,1) (0.0325579427,1) (0.0335207641,1) (0.0345120585,1) (0.035532668,1) (0.0365834596,1) (0.0376653258,1) (0.0387791854,1) (0.0399259848,1) (0.0411066979,1) (0.0423223278,1) (0.0435739069,1) (0.0448624984,1) (0.0461891968,1) (0.0475551291,1) (0.0489614555,1) (0.0504093705,1) (0.0519001041,1) (0.0534349224,1) (0.0550151293,1) (0.0566420669,1) (0.0583171172,1) (0.060041703,1) (0.0618172892,1) (0.063645384,1) (0.0655275403,1) (0.0674653566,1) (0.0694604792,1) (0.0715146026,1) (0.0736294717,1) (0.0758068829,1) (0.0780486856,1) (0.0803567842,1) (0.0827331391,1) (0.0851797689,1) (0.0876987518,1) (0.0902922274,1) (0.0929623987,1) (0.0957115338,1) (0.0985419679,1) (0.101456105,1) (0.104456421,1) (0.107545463,1) (0.110725857,1) (0.114000303,1) (0.117371582,1) (0.120842559,1) (0.124416181,1) (0.128095485,1) (0.131883595,1) (0.135783729,1) (0.1397992,1) (0.143933419,1) (0.148189897,1) (0.15257225,1) (0.1570842,1) (0.16172958,1) (0.166512336,1) (0.17143653,1) (0.176506346,1) (0.181726088,1) (0.187100192,1) (0.192633221,1) (0.198329877,1) (0.204194997,1) (0.210233563,1) (0.216450706,1) (0.222851705,1) (0.229441998,1) (0.236227182,1) (0.243213022,1) (0.250405451,1) (0.257810579,1) (0.265434695,1) (0.273284275,1) (0.281365988,1) (0.289686697,1) (0.298253471,1) (0.307073587,1) (0.316154535,1) (0.325504031,1) (0.335130015,1) (0.345040663,1) (0.355244395,1) (0.365749877,1) (0.376566034,1) (0.387702051,1) (0.399167389,1) (0.410971786,1) (0.423125269,1) (0.435638162,1) (0.448521093,1) (0.461785005,1) (0.475441165,1) (0.489501172,1) (0.503976969,1) (0.518880853,1) (0.534225482,1) (0.550023891,1) (0.5662895,1) (0.583036124,1) (0.600277988,1) (0.618029738,1) (0.636306453,1) (0.655123656,1) (0.674497333,1) (0.694443938,1) (0.714980415,1) (0.736124209,1) (0.757893278,1) (0.780306114,1) (0.803381755,1) (0.827139801,1) (0.851600433,1) (0.876784429,1) (0.902713179,1) (0.929408709,1) (0.956893693,1) (0.985191479,1) (1.0143261,1) (1.04432231,1) (1.07520558,1) (1.10700215,1) (1.13973903,1) (1.17344402,1) (1.20814575,1) (1.2438737,1) (1.28065821,1) (1.31853054,1) (1.35752285,1) (1.39766826,1) (1.43900087,1) (1.4815558,1) (1.52536918,1) (1.57047823,1) (1.61692128,1) (1.66473776,1) (1.7139683,1) (1.76465471,1) (1.81684005,1) (1.87056864,1) (1.92588612,1) (1.98283948,1) (2.0414771,1) (2.10184878,1) (2.16400581,1) (2.22800098,1) (2.29388864,1) (2.36172478,1) (2.431567,1) (2.50347463,1) (2.57750876,1) (2.65373226,1) (2.73220989,1) (2.8130083,1) (2.89619613,1) (2.98184403,1) (3.07002476,1) (3.16081321,1) (3.25428652,1) (3.35052406,1) (3.4496076,1) (3.55162129,1) (3.65665179,1) (3.7647883,1) (3.87612269,1) (3.99074951,1) (4.10876615,1) (4.23027284,1) (4.35537279,1) (4.48417226,1) (4.61678067,1) (4.75331064,1) (4.89387815,1) (5.0386026,1) (5.18760692,1) (5.34101768,1) (5.49896519,1) (5.66158361,1) (5.82901106,1) (6.00138978,1) (6.17886617,1) (6.36159099,1) (6.54971945,1) (6.74341135,1) (6.94283122,1) (7.14814843,1) (7.3595374,1) (7.57717768,1) (7.80125414,1) (8.03195711,1) (8.26948255,1) (8.51403223,1) (8.76581386,1) (9.02504132,1) (9.2919348,1) (9.566721,1) (9.84963332,1) (10.1409121,1) (10.4408047,1) (10.7495659,1) (11.067458,1) (11.3947509,1) (11.7317227,1) (12.0786597,1) (12.4358564,1) (12.8036164,1) (13.182252,1) (13.5720848,1) (13.9734459,1) (14.3866763,1) (14.812127,1) (15.2501594,1) (15.7011455,1) (16.1654684,1) (16.6435225,1) (17.1357138,1) (17.6424606,1) (18.1641931,1) (18.7013546,1) (19.2544013,1) (19.823803,1) (20.4100434,1) (21.0136204,1) (21.6350468,1) (22.2748502,1) (22.9335743,1) (23.6117786,1) (24.3100391,1) (25.0289489,1) (25.7691187,1) (26.5311772,1) (27.3157718,1) (28.1235688,1) (28.9552544,1) (29.811535,1) (30.6931381,1) (31.6008125,1) (32.535329,1) (33.4974816,1) (34.4880875,1) (35.5079882,1) (36.5580499,1) (37.6391646,1) (38.7522507,1) (39.8982535,1) (41.0781466,1) (42.2929321,1) (43.5436419,1) (44.8313383,1) (46.1571153,1) (47.5220988,1) (48.9274484,1) (50.3743578,1) (51.864056,1) (53.3978083,1) (54.9769176,1) (56.6027252,1) (58.276612,1) (60,1)};
\addlegendentry{Poisson ($\Fbb[n]=1$)}
\addplot[plotgreen1, thick, no marks] coordinates {(0.0316227766,1.00502315) (0.0325579427,1.00517169) (0.0335207641,1.00532462) (0.0345120585,1.00548206) (0.035532668,1.00564417) (0.0365834596,1.00581106) (0.0376653258,1.00598289) (0.0387791854,1.0061598) (0.0399259848,1.00634194) (0.0411066979,1.00652946) (0.0423223278,1.00672253) (0.0435739069,1.0069213) (0.0448624984,1.00712595) (0.0461891968,1.00733665) (0.0475551291,1.00755357) (0.0489614555,1.00777691) (0.0504093705,1.00800685) (0.0519001041,1.00824358) (0.0534349224,1.00848731) (0.0550151293,1.00873824) (0.0566420669,1.00899659) (0.0583171172,1.00926257) (0.060041703,1.00953642) (0.0618172892,1.00981835) (0.063645384,1.01010861) (0.0655275403,1.01040745) (0.0674653566,1.01071512) (0.0694604792,1.01103187) (0.0715146026,1.01135798) (0.0736294717,1.01169373) (0.0758068829,1.01203939) (0.0780486856,1.01239525) (0.0803567842,1.01276163) (0.0827331391,1.01313882) (0.0851797689,1.01352716) (0.0876987518,1.01392695) (0.0902922274,1.01433855) (0.0929623987,1.01476229) (0.0957115338,1.01519854) (0.0985419679,1.01564766) (0.101456105,1.01611004) (0.104456421,1.01658605) (0.107545463,1.0170761) (0.110725857,1.01758061) (0.114000303,1.01809999) (0.117371582,1.01863468) (0.120842559,1.01918514) (0.124416181,1.01975181) (0.128095485,1.02033518) (0.131883595,1.02093574) (0.135783729,1.02155398) (0.1397992,1.02219043) (0.143933419,1.0228456) (0.148189897,1.02352006) (0.15257225,1.02421436) (0.1570842,1.02492908) (0.16172958,1.0256648) (0.166512336,1.02642215) (0.17143653,1.02720175) (0.176506346,1.02800424) (0.181726088,1.02883029) (0.187100192,1.02968057) (0.192633221,1.03055579) (0.198329877,1.03145666) (0.204194997,1.03238392) (0.210233563,1.03333833) (0.216450706,1.03432067) (0.222851705,1.03533173) (0.229441998,1.03637234) (0.236227182,1.03744334) (0.243213022,1.03854558) (0.250405451,1.03967997) (0.257810579,1.04084739) (0.265434695,1.0420488) (0.273284275,1.04328513) (0.281365988,1.04455738) (0.289686697,1.04586654) (0.298253471,1.04721364) (0.307073587,1.04859974) (0.316154535,1.0500259) (0.325504031,1.05149323) (0.335130015,1.05300286) (0.345040663,1.05455594) (0.355244395,1.05615365) (0.365749877,1.05779718) (0.376566034,1.05948777) (0.387702051,1.06122667) (0.399167389,1.06301515) (0.410971786,1.06485451) (0.423125269,1.06674608) (0.435638162,1.06869121) (0.448521093,1.07069126) (0.461785005,1.07274763) (0.475441165,1.07486173) (0.489501172,1.07703498) (0.503976969,1.07926885) (0.518880853,1.08156479) (0.534225482,1.08392428) (0.550023891,1.08634881) (0.5662895,1.0888399) (0.583036124,1.09139904) (0.600277988,1.09402777) (0.618029738,1.09672758) (0.636306453,1.0995) (0.655123656,1.10234655) (0.674497333,1.10526871) (0.694443938,1.10826797) (0.714980415,1.11134581) (0.736124209,1.11450365) (0.757893278,1.11774291) (0.780306114,1.12106496) (0.803381755,1.12447112) (0.827139801,1.12796265) (0.851600433,1.13154078) (0.876784429,1.13520661) (0.902713179,1.13896122) (0.929408709,1.14280556) (0.956893693,1.14674047) (0.985191479,1.1507667) (1.0143261,1.15488484) (1.04432231,1.15909536) (1.07520558,1.16339855) (1.10700215,1.16779453) (1.13973903,1.17228322) (1.17344402,1.17686434) (1.20814575,1.18153736) (1.2438737,1.18630153) (1.28065821,1.19115578) (1.31853054,1.1960988) (1.35752285,1.20112893) (1.39766826,1.20624417) (1.43900087,1.21144219) (1.4815558,1.21672023) (1.52536918,1.22207517) (1.57047823,1.22750341) (1.61692128,1.23300093) (1.66473776,1.23856322) (1.7139683,1.24418526) (1.76465471,1.24986151) (1.81684005,1.25558589) (1.87056864,1.26135177) (1.92588612,1.26715192) (1.98283948,1.27297854) (2.0414771,1.27882324) (2.10184878,1.284677) (2.16400581,1.29053021) (2.22800098,1.29637264) (2.29388864,1.30219351) (2.36172478,1.30798139) (2.431567,1.31372436) (2.50347463,1.31940991) (2.57750876,1.32502506) (2.65373226,1.33055636) (2.73220989,1.33598996) (2.8130083,1.34131164) (2.89619613,1.3465069) (2.98184403,1.35156103) (3.07002476,1.35645916) (3.16081321,1.36118638) (3.25428652,1.36572782) (3.35052406,1.37006875) (3.4496076,1.37419467) (3.55162129,1.37809142) (3.65665179,1.38174531) (3.7647883,1.3851432) (3.87612269,1.38827262) (3.99074951,1.3911219) (4.10876615,1.39368022) (4.23027284,1.39593776) (4.35537279,1.39788575) (4.48417226,1.39951659) (4.61678067,1.4008239) (4.75331064,1.40180257) (4.89387815,1.40244885) (5.0386026,1.40276034) (5.18760692,1.40273603) (5.34101768,1.40237634) (5.49896519,1.40168305) (5.66158361,1.40065933) (5.82901106,1.3993097) (6.00138978,1.39763995) (6.17886617,1.39565712) (6.36159099,1.39336942) (6.54971945,1.39078612) (6.74341135,1.38791751) (6.94283122,1.38477476) (7.14814843,1.38136984) (7.3595374,1.37771543) (7.57717768,1.37382478) (7.80125414,1.36971164) (8.03195711,1.36539011) (8.26948255,1.36087458) (8.51403223,1.35617959) (8.76581386,1.35131977) (9.02504132,1.34630973) (9.2919348,1.34116397) (9.566721,1.3358968) (9.84963332,1.3305223) (10.1409121,1.32505421) (10.4408047,1.3195059) (10.7495659,1.31389034) (11.067458,1.30821999) (11.3947509,1.30250685) (11.7317227,1.29676238) (12.0786597,1.29099747) (12.4358564,1.28522246) (12.8036164,1.27944713) (13.182252,1.27368065) (13.5720848,1.26793163) (13.9734459,1.26220808) (14.3866763,1.25651747) (14.812127,1.25086668) (15.2501594,1.24526206) (15.7011455,1.23970944) (16.1654684,1.23421412) (16.6435225,1.22878092) (17.1357138,1.22341417) (17.6424606,1.21811776) (18.1641931,1.21289517) (18.7013546,1.20774942) (19.2544013,1.20268321) (19.823803,1.19769882) (20.4100434,1.19279823) (21.0136204,1.18798307) (21.6350468,1.18325469) (22.2748502,1.17861417) (22.9335743,1.17406231) (23.6117786,1.16959968) (24.3100391,1.16522664) (25.0289489,1.16094333) (25.7691187,1.15674973) (26.5311772,1.15264561) (27.3157718,1.14863063) (28.1235688,1.14470427) (28.9552544,1.14086592) (29.811535,1.13711481) (30.6931381,1.13345011) (31.6008125,1.12987088) (32.535329,1.12637608) (33.4974816,1.12296464) (34.4880875,1.11963538) (35.5079882,1.1163871) (36.5580499,1.11321854) (37.6391646,1.11012839) (38.7522507,1.10711531) (39.8982535,1.10417796) (41.0781466,1.10131492) (42.2929321,1.09852482) (43.5436419,1.09580622) (44.8313383,1.0931577) (46.1571153,1.09057783) (47.5220988,1.08806519) (48.9274484,1.08561832) (50.3743578,1.08323582) (51.864056,1.08091626) (53.3978083,1.07865823) (54.9769176,1.07646034) (56.6027252,1.07432119) (58.276612,1.07223941) (60,1.07021366)};
\addlegendentry{Exact $k=2$}
\addplot[plotgreen2, very thick, no marks] coordinates {(0.0316227766,1.00767816) (0.0325579427,1.00790522) (0.0335207641,1.008139) (0.0345120585,1.00837968) (0.035532668,1.00862749) (0.0365834596,1.00888263) (0.0376653258,1.0091453) (0.0387791854,1.00941575) (0.0399259848,1.00969419) (0.0411066979,1.00998087) (0.0423223278,1.01027603) (0.0435739069,1.01057991) (0.0448624984,1.01089278) (0.0461891968,1.0112149) (0.0475551291,1.01154655) (0.0489614555,1.01188801) (0.0504093705,1.01223956) (0.0519001041,1.0126015) (0.0534349224,1.01297415) (0.0550151293,1.01335782) (0.0566420669,1.01375284) (0.0583171172,1.01415953) (0.060041703,1.01457825) (0.0618172892,1.01500936) (0.063645384,1.01545321) (0.0655275403,1.01591018) (0.0674653566,1.01638067) (0.0694604792,1.01686507) (0.0715146026,1.01736379) (0.0736294717,1.01787726) (0.0758068829,1.01840591) (0.0780486856,1.0189502) (0.0803567842,1.01951057) (0.0827331391,1.02008752) (0.0851797689,1.02068152) (0.0876987518,1.02129309) (0.0902922274,1.02192274) (0.0929623987,1.022571) (0.0957115338,1.02323844) (0.0985419679,1.0239256) (0.101456105,1.02463309) (0.104456421,1.02536148) (0.107545463,1.02611142) (0.110725857,1.02688352) (0.114000303,1.02767845) (0.117371582,1.02849689) (0.120842559,1.02933951) (0.124416181,1.03020705) (0.128095485,1.03110023) (0.131883595,1.03201981) (0.135783729,1.03296658) (0.1397992,1.03394133) (0.143933419,1.0349449) (0.148189897,1.03597812) (0.15257225,1.03704189) (0.1570842,1.03813709) (0.16172958,1.03926466) (0.166512336,1.04042556) (0.17143653,1.04162076) (0.176506346,1.04285129) (0.181726088,1.04411817) (0.187100192,1.04542249) (0.192633221,1.04676535) (0.198329877,1.04814788) (0.204194997,1.04957125) (0.210233563,1.05103668) (0.216450706,1.05254539) (0.222851705,1.05409867) (0.229441998,1.05569783) (0.236227182,1.05734421) (0.243213022,1.05903922) (0.250405451,1.06078428) (0.257810579,1.06258086) (0.265434695,1.06443048) (0.273284275,1.06633471) (0.281365988,1.06829514) (0.289686697,1.07031343) (0.298253471,1.07239129) (0.307073587,1.07453046) (0.316154535,1.07673273) (0.325504031,1.07899998) (0.335130015,1.08133409) (0.345040663,1.08373704) (0.355244395,1.08621084) (0.365749877,1.08875756) (0.376566034,1.09137935) (0.387702051,1.09407839) (0.399167389,1.09685695) (0.410971786,1.09971736) (0.423125269,1.102662) (0.435638162,1.10569333) (0.448521093,1.10881389) (0.461785005,1.11202626) (0.475441165,1.11533312) (0.489501172,1.11873723) (0.503976969,1.12224141) (0.518880853,1.12584855) (0.534225482,1.12956166) (0.550023891,1.13338379) (0.5662895,1.1373181) (0.583036124,1.14136783) (0.600277988,1.1455363) (0.618029738,1.14982694) (0.636306453,1.15424327) (0.655123656,1.15878887) (0.674497333,1.16346747) (0.694443938,1.16828286) (0.714980415,1.17323894) (0.736124209,1.17833973) (0.757893278,1.18358932) (0.780306114,1.18899194) (0.803381755,1.19455192) (0.827139801,1.20027367) (0.851600433,1.20616176) (0.876784429,1.21222084) (0.902713179,1.21845568) (0.929408709,1.22487116) (0.956893693,1.2314723) (0.985191479,1.23826422) (1.0143261,1.24525215) (1.04432231,1.25244147) (1.07520558,1.25983763) (1.10700215,1.26744625) (1.13973903,1.27527305) (1.17344402,1.28332386) (1.20814575,1.29160463) (1.2438737,1.30012143) (1.28065821,1.30888046) (1.31853054,1.31788801) (1.35752285,1.32715049) (1.39766826,1.33667442) (1.43900087,1.34646641) (1.4815558,1.35653317) (1.52536918,1.36688152) (1.57047823,1.37751835) (1.61692128,1.38845063) (1.66473776,1.3996854) (1.7139683,1.41122977) (1.76465471,1.42309089) (1.81684005,1.43527596) (1.87056864,1.4477922) (1.92588612,1.46064684) (1.98283948,1.47384711) (2.0414771,1.48740021) (2.10184878,1.50131331) (2.16400581,1.51559351) (2.22800098,1.53024782) (2.29388864,1.54528314) (2.36172478,1.56070625) (2.431567,1.57652371) (2.50347463,1.59274194) (2.57750876,1.60936706) (2.65373226,1.62640496) (2.73220989,1.64386118) (2.8130083,1.66174091) (2.89619613,1.68004892) (2.98184403,1.69878952) (3.07002476,1.71796651) (3.16081321,1.73758311) (3.25428652,1.75764188) (3.35052406,1.77814472) (3.4496076,1.79909273) (3.55162129,1.82048616) (3.65665179,1.84232437) (3.7647883,1.8646057) (3.87612269,1.8873274) (3.99074951,1.91048559) (4.10876615,1.93407509) (4.23027284,1.95808941) (4.35537279,1.98252061) (4.48417226,2.00735921) (4.61678067,2.03259412) (4.75331064,2.0582125) (4.89387815,2.08419973) (5.0386026,2.11053923) (5.18760692,2.13721246) (5.34101768,2.16419876) (5.49896519,2.19147529) (5.66158361,2.21901695) (5.82901106,2.24679632) (6.00138978,2.27478356) (6.17886617,2.30294638) (6.36159099,2.33125) (6.54971945,2.35965708) (6.74341135,2.38812773) (6.94283122,2.41661949) (7.14814843,2.44508736) (7.3595374,2.47348379) (7.57717768,2.50175879) (7.80125414,2.52985992) (8.03195711,2.55773247) (8.26948255,2.58531951) (8.51403223,2.61256206) (8.76581386,2.63939924) (9.02504132,2.6657685) (9.2919348,2.69160582) (9.566721,2.71684592) (9.84963332,2.74142262) (10.1409121,2.76526905) (10.4408047,2.78831805) (10.7495659,2.81050249) (11.067458,2.83175562) (11.3947509,2.85201153) (11.7317227,2.87120548) (12.0786597,2.88927441) (12.4358564,2.9061573) (12.8036164,2.92179565) (13.182252,2.93613391) (13.5720848,2.94911992) (13.9734459,2.96070535) (14.3866763,2.97084607) (14.812127,2.97950258) (15.2501594,2.98664035) (15.7011455,2.99223015) (16.1654684,2.99624833) (16.6435225,2.9986771) (17.1357138,2.99950466) (17.6424606,2.9987254) (18.1641931,2.99633994) (18.7013546,2.9923552) (19.2544013,2.98678432) (19.823803,2.97964662) (20.4100434,2.9709674) (21.0136204,2.96077777) (21.6350468,2.94911435) (22.2748502,2.93601902) (22.9335743,2.92153851) (23.6117786,2.90572404) (24.3100391,2.88863086) (25.0289489,2.87031786) (25.7691187,2.85084702) (26.5311772,2.830283) (27.3157718,2.80869261) (28.1235688,2.78614433) (28.9552544,2.76270783) (29.811535,2.73845351) (30.6931381,2.71345202) (31.6008125,2.68777389) (32.535329,2.66148907) (33.4974816,2.63466659) (34.4880875,2.6073742) (35.5079882,2.57967809) (36.5580499,2.55164258) (37.6391646,2.52332993) (38.7522507,2.49480008) (39.8982535,2.46611053) (41.0781466,2.43731616) (42.2929321,2.40846916) (43.5436419,2.37961894) (44.8313383,2.35081205) (46.1571153,2.32209222) (47.5220988,2.2935003) (48.9274484,2.26507429) (50.3743578,2.23684942) (51.864056,2.20885814) (53.3978083,2.18113023) (54.9769176,2.15369288) (56.6027252,2.12657074) (58.276612,2.09978606) (60,2.07335877)};
\addlegendentry{Exact $k=10$}
\addplot[plotgreen3, thick, no marks] coordinates {(0.0316227766,1.00918127) (0.0325579427,1.00945279) (0.0335207641,1.00973233) (0.0345120585,1.01002014) (0.035532668,1.01031646) (0.0365834596,1.01062154) (0.0376653258,1.01093565) (0.0387791854,1.01125905) (0.0399259848,1.011592) (0.0411066979,1.01193481) (0.0423223278,1.01228775) (0.0435739069,1.01265113) (0.0448624984,1.01302526) (0.0461891968,1.01341045) (0.0475551291,1.01380703) (0.0489614555,1.01421533) (0.0504093705,1.01463572) (0.0519001041,1.01506853) (0.0534349224,1.01551415) (0.0550151293,1.01597294) (0.0566420669,1.0164453) (0.0583171172,1.01693162) (0.060041703,1.01743233) (0.0618172892,1.01794785) (0.063645384,1.01847861) (0.0655275403,1.01902507) (0.0674653566,1.01958769) (0.0694604792,1.02016695) (0.0715146026,1.02076333) (0.0736294717,1.02137735) (0.0758068829,1.02200953) (0.0780486856,1.02266041) (0.0803567842,1.02333053) (0.0827331391,1.02402047) (0.0851797689,1.02473081) (0.0876987518,1.02546216) (0.0902922274,1.02621514) (0.0929623987,1.02699038) (0.0957115338,1.02778855) (0.0985419679,1.02861033) (0.101456105,1.0294564) (0.104456421,1.03032749) (0.107545463,1.03122435) (0.110725857,1.03214772) (0.114000303,1.0330984) (0.117371582,1.0340772) (0.120842559,1.03508494) (0.124416181,1.03612248) (0.128095485,1.0371907) (0.131883595,1.03829051) (0.135783729,1.03942284) (0.1397992,1.04058866) (0.143933419,1.04178895) (0.148189897,1.04302474) (0.15257225,1.04429707) (0.1570842,1.04560702) (0.16172958,1.04695571) (0.166512336,1.04834428) (0.17143653,1.04977391) (0.176506346,1.05124582) (0.181726088,1.05276126) (0.187100192,1.0543215) (0.192633221,1.05592788) (0.198329877,1.05758177) (0.204194997,1.05928455) (0.210233563,1.06103769) (0.216450706,1.06284267) (0.222851705,1.06470102) (0.229441998,1.06661432) (0.236227182,1.0685842) (0.243213022,1.07061232) (0.250405451,1.07270041) (0.257810579,1.07485025) (0.265434695,1.07706364) (0.273284275,1.07934249) (0.281365988,1.08168871) (0.289686697,1.08410431) (0.298253471,1.08659133) (0.307073587,1.08915188) (0.316154535,1.09178814) (0.325504031,1.09450234) (0.335130015,1.09729678) (0.345040663,1.10017385) (0.355244395,1.10313597) (0.365749877,1.10618567) (0.376566034,1.10932553) (0.387702051,1.11255821) (0.399167389,1.11588646) (0.410971786,1.1193131) (0.423125269,1.12284103) (0.435638162,1.12647325) (0.448521093,1.13021284) (0.461785005,1.13406297) (0.475441165,1.13802691) (0.489501172,1.142108) (0.503976969,1.14630972) (0.518880853,1.15063563) (0.534225482,1.15508939) (0.550023891,1.15967477) (0.5662895,1.16439566) (0.583036124,1.16925606) (0.600277988,1.17426008) (0.618029738,1.17941197) (0.636306453,1.18471608) (0.655123656,1.1901769) (0.674497333,1.19579906) (0.694443938,1.20158731) (0.714980415,1.20754655) (0.736124209,1.21368182) (0.757893278,1.2199983) (0.780306114,1.22650134) (0.803381755,1.23319642) (0.827139801,1.24008921) (0.851600433,1.24718553) (0.876784429,1.25449135) (0.902713179,1.26201286) (0.929408709,1.2697564) (0.956893693,1.27772848) (0.985191479,1.28593584) (1.0143261,1.29438538) (1.04432231,1.30308423) (1.07520558,1.31203969) (1.10700215,1.3212593) (1.13973903,1.33075081) (1.17344402,1.34052219) (1.20814575,1.35058164) (1.2438737,1.36093761) (1.28065821,1.37159877) (1.31853054,1.38257405) (1.35752285,1.39387264) (1.39766826,1.40550398) (1.43900087,1.41747778) (1.4815558,1.42980404) (1.52536918,1.44249303) (1.57047823,1.45555532) (1.61692128,1.46900176) (1.66473776,1.48284352) (1.7139683,1.49709209) (1.76465471,1.51175927) (1.81684005,1.52685717) (1.87056864,1.54239827) (1.92588612,1.55839538) (1.98283948,1.57486165) (2.0414771,1.59181061) (2.10184878,1.60925613) (2.16400581,1.62721249) (2.22800098,1.64569433) (2.29388864,1.6647167) (2.36172478,1.68429502) (2.431567,1.70444515) (2.50347463,1.72518335) (2.57750876,1.7465263) (2.65373226,1.76849111) (2.73220989,1.79109535) (2.8130083,1.814357) (2.89619613,1.83829451) (2.98184403,1.86292679) (3.07002476,1.88827319) (3.16081321,1.91435357) (3.25428652,1.94118822) (3.35052406,1.96879793) (3.4496076,1.99720396) (3.55162129,2.02642806) (3.65665179,2.05649247) (3.7647883,2.0874199) (3.87612269,2.11923356) (3.99074951,2.15195712) (4.10876615,2.18561477) (4.23027284,2.22023115) (4.35537279,2.25583137) (4.48417226,2.29244101) (4.61678067,2.33008611) (4.75331064,2.36879315) (4.89387815,2.40858904) (5.0386026,2.44950109) (5.18760692,2.49155703) (5.34101768,2.53478494) (5.49896519,2.57921327) (5.66158361,2.62487077) (5.82901106,2.67178651) (6.00138978,2.71998979) (6.17886617,2.76951015) (6.36159099,2.82037729) (6.54971945,2.87262105) (6.74341135,2.92627135) (6.94283122,2.98135812) (7.14814843,3.03791127) (7.3595374,3.09596059) (7.57717768,3.1555357) (7.80125414,3.21666597) (8.03195711,3.27938043) (8.26948255,3.34370767) (8.51403223,3.40967578) (8.76581386,3.4773122) (9.02504132,3.54664365) (9.2919348,3.61769601) (9.566721,3.69049417) (9.84963332,3.76506193) (10.1409121,3.84142185) (10.4408047,3.91959511) (10.7495659,3.99960138) (11.067458,4.08145862) (11.3947509,4.16518297) (11.7317227,4.25078855) (12.0786597,4.33828729) (12.4358564,4.42768877) (12.8036164,4.51900001) (13.182252,4.6122253) (13.5720848,4.70736598) (13.9734459,4.80442029) (14.3866763,4.9033831) (14.812127,5.00424576) (15.2501594,5.10699587) (15.7011455,5.21161706) (16.1654684,5.31808879) (16.6435225,5.42638609) (17.1357138,5.53647941) (17.6424606,5.64833435) (18.1641931,5.76191141) (18.7013546,5.87716584) (19.2544013,5.99404732) (19.823803,6.11249983) (20.4100434,6.23246132) (21.0136204,6.35386354) (21.6350468,6.47663179) (22.2748502,6.60068468) (22.9335743,6.72593391) (23.6117786,6.85228402) (24.3100391,6.97963218) (25.0289489,7.10786795) (25.7691187,7.23687307) (26.5311772,7.36652123) (27.3157718,7.49667788) (28.1235688,7.62720005) (28.9552544,7.75793615) (29.811535,7.88872583) (30.6931381,8.01939988) (31.6008125,8.14978006) (32.535329,8.27967913) (33.4974816,8.40890074) (34.4880875,8.53723954) (35.5079882,8.66448123) (36.5580499,8.79040269) (37.6391646,8.91477228) (38.7522507,9.03735006) (39.8982535,9.15788826) (41.0781466,9.27613172) (42.2929321,9.39181855) (43.5436419,9.50468081) (44.8313383,9.61444535) (46.1571153,9.72083479) (47.5220988,9.82356861) (48.9274484,9.92236435) (50.3743578,10.016939) (51.864056,10.1070104) (53.3978083,10.192299) (54.9769176,10.2725295) (56.6027252,10.3474324) (58.276612,10.4167464) (60,10.4802199)};
\addlegendentry{Exact $k=50$}
\addplot[only marks, mark=*, mark size=1.9pt, fill=plotgreen2, draw=black, line width=0.4pt] coordinates {(0.393596667,1.11450384) (0.52917,1.10622757) (0.725336667,1.18652495) (0.941733333,1.24247309) (1.37737667,1.29446812) (1.81468667,1.45429273) (2.56455,1.58520337) (3.37497,1.80284491) (4.54926667,2.01212638) (6.15057333,2.34039987) (8.32758333,2.65802594) (11.5173533,2.84315715) (15.55643,2.97076272) (21.08348,2.88853126) (28.7952567,2.71035392) (39.2044233,2.51205653)};
\addlegendentry{Simulation $k=10$}
\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\begin{axis}[
  publication axis,
  width=8.5cm,
  height=6.0cm,
  xmode=log,
  ymode=log,
  xmin=0.3, xmax=25,
  ymin=0.9, ymax=14.5,
  xlabel={$\Ebb[n]$},
  ylabel={Fano factor},
  title={First-passage resetting},
  xmajorgrids=true,
  legend pos=north west
]
\addplot[black!50, dashed, thick, no marks] coordinates {(0.398107171,1) (0.405467704,1) (0.412964325,1) (0.42059955,1) (0.428375941,1) (0.436296109,1) (0.444362711,1) (0.452578455,1) (0.460946099,1) (0.46946845,1) (0.47814837,1) (0.486988771,1) (0.495992621,1) (0.505162941,1) (0.51450281,1) (0.524015362,1) (0.53370379,1) (0.543571346,1) (0.553621341,1) (0.563857149,1) (0.574282205,1) (0.584900007,1) (0.595714121,1) (0.606728175,1) (0.617945865,1) (0.629370958,1) (0.641007287,1) (0.652858758,1) (0.664929349,1) (0.677223111,1) (0.68974417,1) (0.702496729,1) (0.715485068,1) (0.728713545,1) (0.742186602,1) (0.75590876,1) (0.769884624,1) (0.784118886,1) (0.798616322,1) (0.813381799,1) (0.828420272,1) (0.843736789,1) (0.85933649,1) (0.875224612,1) (0.891406486,1) (0.907887544,1) (0.924673317,1) (0.94176944,1) (0.95918165,1) (0.976915791,1) (0.994977815,1) (1.01337379,1) (1.03210988,1) (1.05119237,1) (1.07062768,1) (1.09042233,1) (1.11058296,1) (1.13111633,1) (1.15202934,1) (1.17332901,1) (1.19502249,1) (1.21711705,1) (1.23962011,1) (1.26253923,1) (1.28588209,1) (1.30965654,1) (1.33387055,1) (1.35853225,1) (1.38364991,1) (1.40923197,1) (1.43528702,1) (1.46182379,1) (1.48885119,1) (1.5163783,1) (1.54441435,1) (1.57296876,1) (1.6020511,1) (1.63167114,1) (1.66183882,1) (1.69256427,1) (1.72385779,1) (1.75572989,1) (1.78819128,1) (1.82125283,1) (1.85492565,1) (1.88922105,1) (1.92415053,1) (1.95972581,1) (1.99595883,1) (2.03286176,1) (2.07044699,1) (2.10872712,1) (2.147715,1) (2.18742373,1) (2.22786662,1) (2.26905726,1) (2.31100946,1) (2.35373731,1) (2.39725514,1) (2.44157757,1) (2.48671947,1) (2.53269599,1) (2.57952256,1) (2.6272149,1) (2.67578902,1) (2.72526121,1) (2.77564809,1) (2.82696656,1) (2.87923384,1) (2.93246749,1) (2.98668537,1) (3.04190567,1) (3.09814693,1) (3.15542802,1) (3.21376818,1) (3.27318697,1) (3.33370435,1) (3.39534063,1) (3.45811648,1) (3.52205299,1) (3.58717161,1) (3.6534942,1) (3.72104301,1) (3.78984072,1) (3.85991042,1) (3.93127562,1) (4.00396029,1) (4.07798881,1) (4.15338603,1) (4.23017725,1) (4.30838826,1) (4.38804529,1) (4.46917509,1) (4.55180488,1) (4.6359624,1) (4.7216759,1) (4.80897413,1) (4.89788641,1) (4.98844257,1) (5.08067301,1) (5.17460868,1) (5.27028111,1) (5.36772242,1) (5.46696529,1) (5.56804305,1) (5.67098962,1) (5.77583955,1) (5.88262804,1) (5.99139091,1) (6.10216469,1) (6.21498654,1) (6.32989433,1) (6.44692664,1) (6.56612273,1) (6.68752262,1) (6.81116705,1) (6.93709752,1) (7.0653563,1) (7.19598643,1) (7.32903176,1) (7.46453694,1) (7.60254746,1) (7.74310962,1) (7.88627062,1) (8.03207849,1) (8.18058218,1) (8.33183152,1) (8.48587729,1) (8.64277119,1) (8.80256587,1) (8.96531496,1) (9.13107309,1) (9.2998959,1) (9.47184004,1) (9.64696323,1) (9.82532424,1) (10.0069829,1) (10.1920003,1) (10.3804384,1) (10.5723605,1) (10.767831,1) (10.9669155,1) (11.1696809,1) (11.3761952,1) (11.5865277,1) (11.8007489,1) (12.0189309,1) (12.2411468,1) (12.4674712,1) (12.6979801,1) (12.9327508,1) (13.1718622,1) (13.4153944,1) (13.6634293,1) (13.9160501,1) (14.1733415,1) (14.4353899,1) (14.7022833,1) (14.9741112,1) (15.2509649,1) (15.5329373,1) (15.8201231,1) (16.1126185,1) (16.4105219,1) (16.7139332,1) (17.0229542,1) (17.3376886,1) (17.658242,1) (17.9847222,1) (18.3172385,1) (18.6559028,1) (19.0008285,1) (19.3521314,1) (19.7099296,1) (20.074343,1) (20.445494,1) (20.8235072,1) (21.2085093,1) (21.6006298,1) (22,1)};
\addlegendentry{Poisson ($\Fbb[n]=1$)}
\addplot[plotred, dotted, very thick, no marks] coordinates {(0.398107171,1.0729186) (0.405467704,1.07599938) (0.412964325,1.07918541) (0.42059955,1.08247882) (0.428375941,1.08588172) (0.436296109,1.08939618) (0.444362711,1.09302426) (0.452578455,1.09676796) (0.460946099,1.10062925) (0.46946845,1.10461007) (0.47814837,1.10871231) (0.486988771,1.11293782) (0.495992621,1.1172884) (0.505162941,1.12176582) (0.51450281,1.12637181) (0.524015362,1.13110803) (0.53370379,1.13597611) (0.543571346,1.14097765) (0.553621341,1.14611417) (0.563857149,1.15138719) (0.574282205,1.15679817) (0.584900007,1.16234851) (0.595714121,1.1680396) (0.606728175,1.1738728) (0.617945865,1.1798494) (0.629370958,1.18597071) (0.641007287,1.19223796) (0.652858758,1.1986524) (0.664929349,1.20521524) (0.677223111,1.21192767) (0.68974417,1.21879087) (0.702496729,1.22580602) (0.715485068,1.23297428) (0.728713545,1.24029683) (0.742186602,1.24777481) (0.75590876,1.25540943) (0.769884624,1.26320186) (0.784118886,1.27115331) (0.798616322,1.27926501) (0.813381799,1.2875382) (0.828420272,1.29597417) (0.843736789,1.30457423) (0.85933649,1.31333973) (0.875224612,1.32227206) (0.891406486,1.33137268) (0.907887544,1.34064305) (0.924673317,1.35008474) (0.94176944,1.35969934) (0.95918165,1.36948851) (0.976915791,1.37945398) (0.994977815,1.38959755) (1.01337379,1.39992108) (1.03210988,1.41042652) (1.05119237,1.42111588) (1.07062768,1.43199126) (1.09042233,1.44305484) (1.11058296,1.4543089) (1.13111633,1.46575577) (1.15202934,1.47739792) (1.17332901,1.48923787) (1.19502249,1.50127826) (1.21711705,1.5135218) (1.23962011,1.52597133) (1.26253923,1.53862977) (1.28588209,1.55150013) (1.30965654,1.56458555) (1.33387055,1.57788926) (1.35853225,1.59141459) (1.38364991,1.60516498) (1.40923197,1.61914398) (1.43528702,1.63335525) (1.46182379,1.64780255) (1.48885119,1.66248977) (1.5163783,1.67742089) (1.54441435,1.69260002) (1.57296876,1.70803138) (1.6020511,1.72371929) (1.63167114,1.73966821) (1.66183882,1.75588269) (1.69256427,1.77236743) (1.72385779,1.78912722) (1.75572989,1.80616698) (1.78819128,1.82349176) (1.82125283,1.84110672) (1.85492565,1.85901714) (1.88922105,1.87722845) (1.92415053,1.89574616) (1.95972581,1.91457595) (1.99595883,1.9337236) (2.03286176,1.95319504) (2.07044699,1.9729963) (2.10872712,1.99313358) (2.147715,2.01361317) (2.18742373,2.03444153) (2.22786662,2.05562525) (2.26905726,2.07717103) (2.31100946,2.09908573) (2.35373731,2.12137636) (2.39725514,2.14405006) (2.44157757,2.1671141) (2.48671947,2.19057592) (2.53269599,2.2144431) (2.57952256,2.23872337) (2.6272149,2.26342459) (2.67578902,2.28855482) (2.72526121,2.31412223) (2.77564809,2.34013517) (2.82696656,2.36660215) (2.87923384,2.39353185) (2.93246749,2.42093309) (2.98668537,2.44881489) (3.04190567,2.47718641) (3.09814693,2.50605701) (3.15542802,2.5354362) (3.21376818,2.5653337) (3.27318697,2.59575938) (3.33370435,2.62672332) (3.39534063,2.65823577) (3.45811648,2.69030718) (3.52205299,2.72294818) (3.58717161,2.75616963) (3.6534942,2.78998255) (3.72104301,2.8243982) (3.78984072,2.85942801) (3.85991042,2.89508367) (3.93127562,2.93137703) (4.00396029,2.96832019) (4.07798881,3.00592549) (4.15338603,3.04420545) (4.23017725,3.08317285) (4.30838826,3.1228407) (4.38804529,3.16322226) (4.46917509,3.204331) (4.55180488,3.24618067) (4.6359624,3.28878526) (4.7216759,3.33215901) (4.80897413,3.37631643) (4.89788641,3.42127229) (4.98844257,3.46704164) (5.08067301,3.51363979) (5.17460868,3.56108234) (5.27028111,3.60938518) (5.36772242,3.65856448) (5.46696529,3.70863671) (5.56804305,3.75961864) (5.67098962,3.81152736) (5.77583955,3.86438025) (5.88262804,3.91819503) (5.99139091,3.97298973) (6.10216469,4.02878272) (6.21498654,4.0855927) (6.32989433,4.14343871) (6.44692664,4.20234014) (6.56612273,4.26231675) (6.68752262,4.32338865) (6.81116705,4.3855763) (6.93709752,4.44890058) (7.0653563,4.51338272) (7.19598643,4.57904433) (7.32903176,4.64590745) (7.46453694,4.71399451) (7.60254746,4.78332833) (7.74310962,4.85393219) (7.88627062,4.92582976) (8.03207849,4.99904516) (8.18058218,5.07360296) (8.33183152,5.14952817) (8.48587729,5.22684627) (8.64277119,5.30558319) (8.80256587,5.38576535) (8.96531496,5.46741966) (9.13107309,5.55057351) (9.2998959,5.63525481) (9.47184004,5.72149197) (9.64696323,5.80931392) (9.82532424,5.89875014) (10.0069829,5.98983065) (10.1920003,6.08258599) (10.3804384,6.17704731) (10.5723605,6.27324629) (10.767831,6.37121522) (10.9669155,6.47098698) (11.1696809,6.57259505) (11.3761952,6.67607353) (11.5865277,6.78145714) (11.8007489,6.88878126) (12.0189309,6.9980819) (12.2411468,7.10939573) (12.4674712,7.22276013) (12.6979801,7.33821313) (12.9327508,7.45579348) (13.1718622,7.57554064) (13.4153944,7.69749481) (13.6634293,7.8216969) (13.9160501,7.94818861) (14.1733415,8.07701238) (14.4353899,8.20821146) (14.7022833,8.34182987) (14.9741112,8.47791246) (15.2509649,8.61650489) (15.5329373,8.7576537) (15.8201231,8.90140624) (16.1126185,9.04781076) (16.4105219,9.19691641) (16.7139332,9.34877322) (17.0229542,9.50343216) (17.3376886,9.66094514) (17.658242,9.82136502) (17.9847222,9.98474564) (18.3172385,10.1511418) (18.6559028,10.3206095) (19.0008285,10.4932054) (19.3521314,10.6689876) (19.7099296,10.8480149) (20.074343,11.0303476) (20.445494,11.2160469) (20.8235072,11.4051749) (21.2085093,11.5977953) (21.6006298,11.7939726) (22,11.9937727)};
\addlegendentry{Single-mode, $\alpha=0$}
\addplot[plotpurple1, very thick, no marks] coordinates {(0.519643237,1.00306137) (0.534019443,1.00332207) (0.548793375,1.00360494) (0.563976036,1.00391185) (0.579578733,1.00424483) (0.595613087,1.00460609) (0.61209104,1.00499802) (0.629024865,1.00542321) (0.646427172,1.00588447) (0.664310924,1.00638483) (0.682689439,1.00692759) (0.701576406,1.00751632) (0.720985891,1.00815487) (0.740932349,1.00884742) (0.761430637,1.00959851) (0.78249602,1.01041302) (0.804144189,1.01129624) (0.826391266,1.0122539) (0.84925382,1.01329218) (0.872748879,1.01441778) (0.896893941,1.0156379) (0.92170699,1.01696034) (0.947206504,1.01839352) (0.973411476,1.0199465) (1.00034142,1.02162905) (1.0280164,1.02345172) (1.05645702,1.02542582) (1.08568447,1.02756356) (1.11572051,1.02987804) (1.14658751,1.03238332) (1.17830846,1.0350945) (1.21090699,1.03802774) (1.24440738,1.04120037) (1.27883457,1.04463088) (1.31421421,1.04833902) (1.35057264,1.05234587) (1.38793695,1.05667383) (1.42633497,1.06134673) (1.46579529,1.06638983) (1.50634729,1.07182987) (1.54802119,1.0776951) (1.59084802,1.08401528) (1.63485968,1.09082171) (1.68008894,1.09814719) (1.7265695,1.10602604) (1.77433596,1.114494) (1.82342391,1.12358821) (1.8738699,1.13334713) (1.92571151,1.14381041) (1.97898734,1.15501878) (2.03373708,1.16701392) (2.0900015,1.17983824) (2.1478225,1.19353472) (2.20724316,1.2081467) (2.26830771,1.2237176) (2.33106165,1.2402907) (2.39555171,1.25790888) (2.46182593,1.27661429) (2.52993365,1.29644815) (2.59992561,1.31745039) (2.67185394,1.33965945) (2.7457722,1.36311199) (2.82173545,1.38784268) (2.89980026,1.41388399) (2.98002478,1.44126604) (3.06246875,1.47001648) (3.14719358,1.5001604) (3.23426236,1.53172033) (3.32373995,1.56471626) (3.41569299,1.59916571) (3.51018995,1.63508388) (3.60730122,1.67248382) (3.70709913,1.71137665) (3.809658,1.7517718) (3.91505422,1.79367734) (4.02336628,1.83710025) (4.13467485,1.88204676) (4.24906283,1.92852269) (4.36661541,1.97653375) (4.48742015,2.02608591) (4.61156701,2.07718565) (4.73914847,2.12984031) (4.87025953,2.18405831) (5.00499786,2.23984938) (5.14346379,2.29722484) (5.28576045,2.35619771) (5.43199382,2.41678288) (5.58227282,2.47899728) (5.73670937,2.54285994) (5.89541849,2.60839208) (6.05851838,2.67561717) (6.22613052,2.74456099) (6.39837973,2.81525164) (6.57539431,2.88771957) (6.75730609,2.96199756) (6.94425056,3.03812078) (7.13636695,3.11612671) (7.33379834,3.1960552) (7.53669177,3.27794843) (7.74519836,3.36185092) (7.9594734,3.44780949) (8.17967646,3.5358733) (8.40597156,3.62609382) (8.63852724,3.71852484) (8.87751669,3.81322248) (9.12311792,3.91024516) (9.37551383,4.00965368) (9.63489241,4.11151117) (9.90144684,4.21588313) (10.1753756,4.32283745) (10.4568828,4.43244444) (10.746178,4.54477685) (11.0434768,4.65990991) (11.3490004,4.77792134) (11.6629766,4.8988914) (11.985639,5.02290296) (12.3172281,5.15004149) (12.6579908,5.28039513) (13.0081808,5.41405475) (13.3680591,5.55111397) (13.7378935,5.69166927) (14.1179597,5.83581997) (14.5085405,5.98366837) (14.909927,6.13531974) (15.3224181,6.29088246) (15.746321,6.45046801) (16.1819513,6.61419112) (16.6296336,6.78216977) (17.0897013,6.95452534) (17.5624969,7.13138262) (18.0483728,7.31286997) (18.5476906,7.49911933) (19.0608223,7.69026636) (19.5881501,7.88645053) (20.1300667,8.0878152) (20.6869757,8.29450771) (21.2592919,8.50667951) (21.8474416,8.72448627) (22.4518627,8.94808795) (23.0730054,9.17764896) (23.7113324,9.41333824) (24.367319,9.6553294) (25.0414538,9.90380084) (25.734239,10.1589359) (26.4461904,10.4209229) (27.1778383,10.6899554) (27.9297277,10.9662324) (28.7024185,11.2499581) (29.4964861,11.5413426) (30.3125221,11.8406015)};
\addlegendentry{Exact $\alpha=-6$}
\addplot[plotpurple2, very thick, no marks] coordinates {(0.430969097,1.00779945) (0.442892086,1.0084475) (0.455144932,1.00914837) (0.467736759,1.00990624) (0.480676945,1.01072556) (0.493975128,1.01161114) (0.507641213,1.01256812) (0.521685377,1.01360203) (0.536118081,1.01471878) (0.550950073,1.01592468) (0.5661924,1.01722652) (0.581856414,1.01863152) (0.597953781,1.02014742) (0.614496491,1.02178246) (0.631496863,1.02354542) (0.64896756,1.02544567) (0.666921593,1.02749318) (0.685372334,1.02969851) (0.704333524,1.03207291) (0.723819286,1.03462829) (0.743844132,1.03737726) (0.764422976,1.04033316) (0.785571144,1.04351008) (0.807304388,1.04692287) (0.829638893,1.05058718) (0.852591295,1.05451944) (0.876178687,1.05873691) (0.900418636,1.06325767) (0.925329197,1.0681006) (0.950928922,1.07328544) (0.977236876,1.07883272) (1.00427265,1.08476378) (1.03205639,1.09110075) (1.06060878,1.09786651) (1.08995109,1.1050847) (1.12010516,1.1127796) (1.15109347,1.12097619) (1.18293908,1.12969999) (1.21566572,1.13897707) (1.24929776,1.14883395) (1.28386025,1.15929754) (1.31937893,1.17039503) (1.35588025,1.18215383) (1.39339139,1.19460143) (1.43194031,1.20776538) (1.4715557,1.22167308) (1.51226707,1.23635178) (1.55410474,1.25182839) (1.59709988,1.26812944) (1.6412845,1.28528094) (1.68669151,1.30330829) (1.73335472,1.32223621) (1.78130891,1.34208864) (1.83058976,1.36288866) (1.881234,1.38465849) (1.93327934,1.40741936) (1.98676455,1.43119156) (2.04172944,1.45599438) (2.09821498,1.48184611) (2.15626321,1.50876409) (2.21591738,1.53676474) (2.27722191,1.5658636) (2.34022247,1.59607541) (2.40496597,1.62741417) (2.47150063,1.6598933) (2.53987601,1.69352567) (2.61014303,1.72832379) (2.68235403,1.7642999) (2.75656278,1.80146611) (2.83282456,1.83983454) (2.91119616,1.87941748) (2.99173595,1.9202275) (3.07450392,1.96227759) (3.1595617,2.00558134) (3.24697266,2.05015298) (3.33680188,2.09600761) (3.42911628,2.14316122) (3.52398461,2.19163085) (3.62147752,2.24143469) (3.72166762,2.29259213) (3.82462954,2.34512387) (3.93043995,2.39905197) (4.03917766,2.45439997) (4.15092366,2.51119285) (4.26576118,2.56945716) (4.38377573,2.62922102) (4.50505522,2.6905142) (4.62968997,2.75336808) (4.7577728,2.81781574) (4.88939912,2.88389198) (5.02466695,2.9516333) (5.16367703,3.02107796) (5.30653291,3.09226599) (5.45334096,3.16523922) (5.60421054,3.24004125) (5.75925401,3.31671753) (5.91858684,3.39531536) (6.08232769,3.47588388) (6.25059853,3.55847414) (6.42352466,3.64313907) (6.60123489,3.72993357) (6.78386156,3.81891446) (6.9715407,3.91014057) (7.16441209,4.00367274) (7.36261936,4.09957385) (7.56631014,4.19790887) (7.77563614,4.29874487) (7.99075325,4.40215108) (8.21182169,4.50819893) (8.43900611,4.61696207) (8.67247571,4.72851642) (8.91240436,4.84294024) (9.15897077,4.96031413) (9.41235857,5.08072114) (9.67275648,5.20424677) (9.94035843,5.33097905) (10.2153637,5.46100858) (10.4979772,5.59442862) (10.7884093,5.7313351) (11.0868764,5.87182675) (11.3936008,6.0160051) (11.7088108,6.16397458) (12.0327413,6.31584262) (12.3656335,6.47171964) (12.7077353,6.63171922) (13.0593016,6.79595811) (13.4205941,6.96455636) (13.791882,7.13763736) (14.1734417,7.31532795) (14.5655575,7.49775851) (14.9685214,7.68506305) (15.3826335,7.8773793) (15.8082023,8.07484882) (16.2455446,8.27761707) (16.6949862,8.48583356) (17.1568619,8.69965192) (17.6315156,8.91923003) (18.1193009,9.14473014) (18.620581,9.37631895) (19.1357293,9.61416778) (19.6651294,9.85845267) (20.2091757,10.1093545) (20.7682733,10.3670591) (21.3428386,10.6317575) (21.9332996,10.903646) (22.540096,11.1829261) (23.1636798,11.469805) (23.8045153,11.7644957) (24.4630799,12.0672169) (25.139864,12.3781934)};
\addlegendentry{Exact $\alpha=-1$}
\addplot[plotpurple3, very thick, no marks] coordinates {(0.4,1.00917459) (0.411066213,1.00993258) (0.422438578,1.01075175) (0.434125566,1.01163685) (0.446135881,1.01259296) (0.458478468,1.01362553) (0.471162519,1.01474036) (0.48419748,1.01594369) (0.497593061,1.01724217) (0.511359238,1.01864289) (0.525506264,1.02015345) (0.540044674,1.0217819) (0.554985298,1.02353684) (0.570339261,1.02542742) (0.586118,1.02746335) (0.602333267,1.02965492) (0.618997137,1.03201307) (0.636122022,1.03454935) (0.653720677,1.037276) (0.671806207,1.04020592) (0.690392083,1.04335272) (0.709492148,1.04673073) (0.729120625,1.050355) (0.749292135,1.05424133) (0.770021701,1.05840629) (0.791324761,1.06286716) (0.813217182,1.06764203) (0.835715268,1.07274969) (0.858835776,1.07820971) (0.882595924,1.08404237) (0.90701341,1.09026868) (0.932106419,1.09691029) (0.957893639,1.10398955) (0.984394276,1.1115294) (1.01162807,1.11955334) (1.0396153,1.1280854) (1.06837681,1.13715005) (1.09793402,1.14677219) (1.12830895,1.15697701) (1.15952422,1.16778995) (1.19160307,1.17923665) (1.2245694,1.1913428) (1.25844777,1.20413409) (1.2932634,1.21763615) (1.32904222,1.23187439) (1.36581088,1.24687395) (1.40359676,1.26265964) (1.44242801,1.27925579) (1.48233355,1.29668621) (1.5233431,1.31497412) (1.56548719,1.33414207) (1.60879723,1.35421188) (1.65330546,1.3752046) (1.69904504,1.39714047) (1.74605002,1.42003892) (1.79435543,1.4439185) (1.84399722,1.46879698) (1.89501239,1.49469126) (1.94743891,1.5216175) (2.00131585,1.54959111) (2.05668332,1.57862681) (2.11358255,1.60873873) (2.17205594,1.63994048) (2.23214702,1.67224524) (2.29390056,1.70566586) (2.35736254,1.740215) (2.42258023,1.77590519) (2.4896022,1.812749) (2.55847837,1.85075915) (2.62926004,1.88994861) (2.70199991,1.93033076) (2.77675218,1.97191947) (2.85357251,2.01472923) (2.93251811,2.05877527) (3.01364778,2.10407366) (3.09702195,2.1506414) (3.18270271,2.19849653) (3.27075388,2.24765819) (3.36124102,2.29814672) (3.45423154,2.34998372) (3.5497947,2.40319211) (3.64800166,2.45779621) (3.74892556,2.51382175) (3.85264159,2.57129595) (3.95922697,2.63024755) (4.06876109,2.69070684) (4.18132553,2.7527057) (4.29700412,2.81627761) (4.41588303,2.88145771) (4.53805078,2.94828278) (4.66359837,3.01679131) (4.7926193,3.08702349) (4.92520967,3.15902123) (5.06146821,3.23282819) (5.20149642,3.30848981) (5.34539859,3.38605333) (5.49328189,3.46556777) (5.64525645,3.54708402) (5.80143548,3.63065482) (5.96193528,3.7163348) (6.12687539,3.8041805) (6.29637866,3.8942504) (6.47057133,3.98660498) (6.64958312,4.08130669) (6.83354738,4.17842004) (7.02260111,4.27801163) (7.2168851,4.38015015) (7.41654407,4.48490646) (7.62172671,4.5923536) (7.83258583,4.70256687) (8.04927849,4.81562384) (8.27196606,4.93160443) (8.5008144,5.05059091) (8.73599396,5.17266803) (8.97767988,5.297923) (9.22605217,5.42644559) (9.48129581,5.55832815) (9.74360091,5.69366573) (10.0131628,5.8325561) (10.2901823,5.9750998) (10.5748657,6.12140026) (10.8674249,6.27156383) (11.168078,6.42569988) (11.4770489,6.58392085) (11.7945675,6.74634233) (12.1208705,6.91308316) (12.4562008,7.08426551) (12.8008083,7.26001495) (13.1549494,7.44046055) (13.5188881,7.62573497) (13.8928954,7.81597455) (14.2772497,8.01131941) (14.6722374,8.21191356) (15.0781527,8.41790498) (15.4952978,8.62944575) (15.9239834,8.84669216) (16.3645289,9.06980479) (16.8172623,9.29894868) (17.2825208,9.53429339) (17.760651,9.77601317) (18.2520088,10.0242871) (18.7569604,10.2792991) (19.2758817,10.5412382) (19.8091592,10.8102988) (20.3571901,11.0866803) (20.9203826,11.3705879) (21.4991561,11.6622323) (22.0939417,11.9618301) (22.7051824,12.2696037) (23.3333333,12.5857818)};
\addlegendentry{Exact $\alpha=0$}
\addplot[only marks, mark=*, mark size=2.35pt, fill=plotpurple3, draw=black, line width=0.45pt] coordinates {(0.5127765,1.0027639) (0.71072,1.05919924) (0.9745385,1.10593498) (1.3682245,1.2276715) (1.900592,1.4921309) (2.6313205,1.92667937) (3.689455,2.45869778) (5.1253585,3.29821197) (7.127806,4.30285289) (10.0149815,5.66904393)};
\addlegendentry{Simulation $\alpha=0$}
\end{axis}
\end{tikzpicture}
